Linv invariant and $G_2$ web space

In this paper, we reconstruct Kuperberg's $G_2$ web space. We introduce a new web (a trivalent diagram) and new relations between Kuperberg's web diagrams and the new diagram. Using the $G_2$ webs, we define crossing formulas corresponding to R-matrices associated to some $G_2$ irreducible representations and calculate $G_2$ quantum link invariant for some torus links.

==> figure/braid-action1-res1.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 1800}%
\special{pa 1372 1744}%
\special{pa 1358 1714}%
\special{pa 1330 1658}%
\special{pa 1316 1628}%
\special{pa 1302 1600}%
\special{pa 1286 1572}%
\special{pa 1272 1542}%
\special{pa 1230 1458}%
\special{pa 1214 1428}%
\special{pa 1186 1372}%
\special{pa 1176 1342}%
\special{pa 1168 1314}%
\special{pa 1162 1288}%
\special{pa 1160 1260}%
\special{pa 1162 1232}%
\special{pa 1164 1206}%
\special{pa 1170 1180}%
\special{pa 1180 1154}%
\special{pa 1190 1126}%
\special{pa 1204 1102}%
\special{pa 1218 1076}%
\special{pa 1236 1050}%
\special{pa 1256 1024}%
\special{pa 1276 1000}%
\special{pa 1298 974}%
\special{pa 1350 926}%
\special{pa 1376 900}%
\special{pa 1466 828}%
\special{pa 1498 804}%
\special{pa 1532 780}%
\special{pa 1564 756}%
\special{pa 1600 734}%
\special{pa 1634 710}%
\special{pa 1742 638}%
\special{pa 1778 616}%
\special{pa 1800 600}%
\special{sp}%
\special{pn 40}%
\special{pa 490 900}%
\special{pa 484 888}%
\special{pa 474 850}%
\special{pa 454 778}%
\special{pa 444 746}%
\special{pa 432 714}%
\special{pa 418 686}%
\special{pa 404 660}%
\special{pa 386 638}%
\special{pa 366 620}%
\special{pa 344 608}%
\special{pa 318 600}%
\special{pa 288 598}%
\special{pa 256 600}%
\special{pa 222 604}%
\special{pa 200 606}%
\special{sp}%
\special{pn 40}%
\special{pa 490 900}%
\special{pa 442 992}%
\special{pa 428 1022}%
\special{pa 414 1050}%
\special{pa 398 1080}%
\special{pa 384 1110}%
\special{pa 370 1138}%
\special{pa 354 1166}%
\special{pa 340 1194}%
\special{pa 322 1222}%
\special{pa 286 1274}%
\special{pa 266 1298}%
\special{pa 244 1320}%
\special{pa 220 1342}%
\special{pa 194 1362}%
\special{pa 182 1370}%
\special{sp}%
\special{pn 40}%
\special{pa 565 900}%
\special{pa 550 926}%
\special{pa 534 954}%
\special{pa 516 980}%
\special{pa 484 1036}%
\special{pa 456 1096}%
\special{pa 442 1124}%
\special{pa 426 1154}%
\special{pa 412 1184}%
\special{pa 398 1212}%
\special{pa 350 1296}%
\special{pa 332 1322}%
\special{pa 314 1346}%
\special{pa 292 1370}%
\special{pa 270 1392}%
\special{pa 246 1414}%
\special{pa 220 1432}%
\special{pa 210 1440}%
\special{sp}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1336 228}%
\special{pa 1304 240}%
\special{pa 1208 282}%
\special{pa 1178 298}%
\special{pa 1148 312}%
\special{pa 1118 328}%
\special{pa 1088 342}%
\special{pa 1060 360}%
\special{pa 1032 376}%
\special{pa 1004 394}%
\special{pa 978 412}%
\special{pa 954 430}%
\special{pa 928 450}%
\special{pa 906 470}%
\special{pa 884 492}%
\special{pa 844 536}%
\special{pa 826 562}%
\special{pa 808 586}%
\special{pa 794 612}%
\special{pa 780 640}%
\special{pa 768 670}%
\special{pa 756 698}%
\special{pa 746 728}%
\special{pa 736 760}%
\special{pa 728 790}%
\special{pa 712 854}%
\special{pa 704 888}%
\special{pa 700 900}%
\special{sp}%
\special{pn 40}%
\special{pa 770 900}%
\special{pa 794 804}%
\special{pa 804 772}%
\special{pa 824 712}%
\special{pa 836 682}%
\special{pa 848 654}%
\special{pa 862 626}%
\special{pa 894 574}%
\special{pa 912 552}%
\special{pa 932 528}%
\special{pa 976 488}%
\special{pa 1000 468}%
\special{pa 1052 432}%
\special{pa 1136 384}%
\special{pa 1196 356}%
\special{pa 1228 342}%
\special{pa 1258 328}%
\special{pa 1290 316}%
\special{pa 1324 304}%
\special{pa 1388 280}%
\special{pa 1456 256}%
\special{pa 1470 250}%
\special{sp}%
\special{pn 40}%
\special{pa 770 900}%
%\special{pa 786 1212}%
%\special{pa 820 1220}%
%\special{pa 836 1220}%
%\special{pa 868 1218}%
%\special{pa 900 1218}%
%\special{pa 930 1220}%
%\special{pa 960 1224}%
%\special{pa 988 1228}%
%\special{pa 1016 1236}%
%\special{pa 1042 1244}%
%\special{pa 1090 1268}%
%\special{pa 1112 1284}%
%\special{pa 1134 1302}%
\special{pa 1170 1346}%
\special{pa 1186 1372}%
\special{pa 1200 1400}%
\special{sp}%
\special{pn 40}%
\special{pa 770 900}%
\special{pa 490 900}%
\special{fp}%
\end{picture}%

==> figure/braid-action1-res2.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 400 660}%
\special{pa 386 638}%
\special{pa 366 620}%
\special{pa 344 608}%
\special{pa 318 600}%
\special{pa 288 598}%
\special{pa 256 600}%
\special{pa 222 604}%
\special{pa 200 606}%
\special{sp}%
\special{pn 40}%
\special{pa 400 1080}%
\special{pa 392 1110}%
\special{pa 378 1138}%
\special{pa 362 1166}%
\special{pa 348 1194}%
\special{pa 330 1222}%
\special{pa 294 1274}%
\special{pa 274 1298}%
\special{pa 252 1320}%
\special{pa 228 1342}%
\special{pa 202 1362}%
\special{pa 190 1370}%
\special{sp}%
\special{pn 40}%
\special{pa 400 1230}%
\special{pa 370 1296}%
\special{pa 352 1322}%
\special{pa 334 1346}%
\special{pa 312 1370}%
\special{pa 290 1392}%
\special{pa 266 1414}%
\special{pa 240 1432}%
\special{pa 230 1440}%
\special{sp}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1376 222}%
\special{pa 1350 244}%
\special{pa 1326 266}%
\special{pa 1300 288}%
\special{pa 1276 310}%
\special{pa 1250 330}%
\special{pa 1224 352}%
\special{pa 1198 372}%
\special{pa 1174 392}%
\special{pa 1148 412}%
\special{pa 1122 430}%
\special{pa 1094 450}%
\special{pa 1068 468}%
\special{pa 1042 484}%
\special{pa 1014 502}%
\special{pa 988 518}%
\special{pa 960 532}%
\special{pa 932 548}%
\special{pa 904 560}%
\special{pa 874 574}%
\special{pa 846 584}%
\special{pa 816 596}%
\special{pa 786 604}%
\special{pa 756 614}%
\special{pa 726 620}%
\special{pa 694 628}%
\special{pa 664 632}%
\special{pa 632 638}%
\special{pa 536 650}%
\special{pa 504 652}%
\special{pa 472 656}%
\special{pa 438 658}%
\special{pa 406 660}%
\special{pa 400 660}%
\special{sp}%
\special{pn 40}%
\special{pa 1470 245}%
\special{pa 1434 266}%
%\special{pa 1400 280}%
%\special{pa 1376 302}%
%\special{pa 1350 324}%
%\special{pa 1326 346}%
%\special{pa 1300 368}%
%\special{pa 1276 390}%
%\special{pa 1250 410}%
%\special{pa 1224 432}%
%\special{pa 1198 452}%
%\special{pa 1174 472}%
%\special{pa 1148 492}%
\special{pa 1122 510}%
\special{pa 1094 530}%
\special{pa 1068 548}%
\special{pa 1042 564}%
\special{pa 1014 582}%
\special{pa 988 598}%
\special{pa 960 612}%
\special{pa 932 628}%
\special{pa 904 640}%
\special{pa 874 654}%
\special{pa 846 664}%
\special{pa 816 676}%
\special{pa 786 684}%
\special{pa 756 694}%
\special{pa 726 700}%
\special{pa 694 708}%
\special{pa 664 712}%
\special{pa 632 718}%
\special{pa 536 730}%
\special{pa 504 732}%
\special{pa 472 736}%
\special{pa 438 738}%
\special{pa 406 740}%
\special{pa 400 740}%
\special{sp}%
\special{pn 40}%
\special{pa 400 660}%
\special{pa 400 1230}%
\special{fp}%
\special{pn 40}%
\special{pa 1200 1400}%
\special{pa 1186 1372}%
\special{pa 1170 1346}%
\special{pa 1134 1302}%
\special{pa 1112 1284}%
\special{pa 1090 1268}%
\special{pa 1042 1244}%
\special{pa 1016 1236}%
\special{pa 988 1228}%
\special{pa 960 1224}%
\special{pa 930 1220}%
\special{pa 900 1218}%
\special{pa 868 1218}%
\special{pa 836 1220}%
%\special{pa 840 1220}%
%\special{pa 808 1218}%
%\special{pa 776 1222}%
%\special{pa 746 1230}%
%\special{pa 716 1242}%
%\special{pa 686 1256}%
%\special{pa 656 1272}%
\special{pa 626 1286}%
\special{pa 596 1296}%
\special{pa 568 1300}%
\special{pa 538 1298}%
\special{pa 508 1290}%
\special{pa 478 1278}%
\special{pa 450 1262}%
\special{pa 420 1242}%
\special{pa 400 1230}%
\special{sp}%
\special{pa 1400 1800}%
\special{pa 1372 1744}%
\special{pa 1358 1714}%
\special{pa 1330 1658}%
\special{pa 1316 1628}%
\special{pa 1302 1600}%
\special{pa 1286 1572}%
\special{pa 1272 1542}%
\special{pa 1230 1458}%
\special{pa 1214 1428}%
\special{pa 1186 1372}%
\special{pa 1176 1342}%
\special{pa 1168 1314}%
\special{pa 1162 1288}%
\special{pa 1160 1260}%
\special{pa 1162 1232}%
\special{pa 1164 1206}%
\special{pa 1170 1180}%
\special{pa 1180 1154}%
\special{pa 1190 1126}%
\special{pa 1204 1102}%
\special{pa 1218 1076}%
\special{pa 1236 1050}%
\special{pa 1256 1024}%
\special{pa 1276 1000}%
\special{pa 1298 974}%
\special{pa 1350 926}%
\special{pa 1376 900}%
\special{pa 1466 828}%
\special{pa 1498 804}%
\special{pa 1532 780}%
\special{pa 1564 756}%
\special{pa 1600 734}%
\special{pa 1634 710}%
\special{pa 1742 638}%
\special{pa 1778 616}%
\special{pa 1800 600}%
\special{sp}%
\end{picture}%


==> figure/braid-action1-res3.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 400 660}%
\special{pa 386 638}%
\special{pa 366 620}%
\special{pa 344 608}%
\special{pa 318 600}%
\special{pa 288 598}%
\special{pa 256 600}%
\special{pa 222 604}%
\special{pa 200 606}%
\special{sp}%
\special{pn 40}%
\special{pa 400 1080}%
\special{pa 392 1110}%
\special{pa 378 1138}%
\special{pa 362 1166}%
\special{pa 348 1194}%
\special{pa 330 1222}%
\special{pa 294 1274}%
\special{pa 274 1298}%
\special{pa 252 1320}%
\special{pa 228 1342}%
\special{pa 202 1362}%
\special{pa 190 1370}%
\special{sp}%
\special{pn 40}%
\special{pa 400 1230}%
\special{pa 370 1296}%
\special{pa 352 1322}%
\special{pa 334 1346}%
\special{pa 312 1370}%
\special{pa 290 1392}%
\special{pa 266 1414}%
\special{pa 240 1432}%
\special{pa 230 1440}%
\special{sp}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 800 660}%
\special{sp}%
\special{pn 40}%
\special{pa 1470 245}%
\special{pa 800 760}%
\special{sp}%
\special{pn 40}%
\special{pa 400 660}%
\special{pa 400 1230}%
\special{fp}%
\special{pn 40}%
\special{pa 400 1230}%
\special{pa 800 1230}%
\special{fp}%
\special{pn 40}%
\special{pa 800 660}%
\special{pa 800 1230}%
\special{fp}%
\special{pn 40}%
\special{pa 800 660}%
\special{pa 400 660}%
\special{fp}%
\special{pn 40}%
\special{pa 1200 1400}%
\special{pa 1186 1372}%
\special{pa 1170 1346}%
\special{pa 1134 1302}%
\special{pa 1112 1284}%
\special{pa 1090 1268}%
\special{pa 1042 1244}%
\special{pa 1016 1236}%
\special{pa 988 1228}%
\special{pa 960 1224}%
\special{pa 930 1220}%
\special{pa 900 1218}%
\special{pa 868 1218}%
\special{pa 836 1220}%
\special{pa 840 1220}%
\special{pa 808 1230}%
\special{sp}%
\special{pa 1400 1800}%
\special{pa 1372 1744}%
\special{pa 1358 1714}%
\special{pa 1330 1658}%
\special{pa 1316 1628}%
\special{pa 1302 1600}%
\special{pa 1286 1572}%
\special{pa 1272 1542}%
\special{pa 1230 1458}%
\special{pa 1214 1428}%
\special{pa 1186 1372}%
\special{pa 1176 1342}%
\special{pa 1168 1314}%
\special{pa 1162 1288}%
\special{pa 1160 1260}%
\special{pa 1162 1232}%
\special{pa 1164 1206}%
\special{pa 1170 1180}%
\special{pa 1180 1154}%
\special{pa 1190 1126}%
\special{pa 1204 1102}%
\special{pa 1218 1076}%
\special{pa 1236 1050}%
\special{pa 1256 1024}%
\special{pa 1276 1000}%
\special{pa 1298 974}%
\special{pa 1350 926}%
\special{pa 1376 900}%
\special{pa 1466 828}%
\special{pa 1498 804}%
\special{pa 1532 780}%
\special{pa 1564 756}%
\special{pa 1600 734}%
\special{pa 1634 710}%
\special{pa 1742 638}%
\special{pa 1778 616}%
\special{pa 1800 600}%
\special{sp}%
\end{picture}%


==> figure/braid-action1.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 1800}%
\special{pa 1372 1744}%
\special{pa 1358 1714}%
\special{pa 1330 1658}%
\special{pa 1316 1628}%
\special{pa 1302 1600}%
\special{pa 1286 1572}%
\special{pa 1272 1542}%
\special{pa 1230 1458}%
\special{pa 1214 1428}%
\special{pa 1186 1372}%
\special{pa 1176 1342}%
\special{pa 1168 1314}%
\special{pa 1162 1288}%
\special{pa 1160 1260}%
\special{pa 1162 1232}%
\special{pa 1164 1206}%
\special{pa 1170 1180}%
\special{pa 1180 1154}%
\special{pa 1190 1126}%
\special{pa 1204 1102}%
\special{pa 1218 1076}%
\special{pa 1236 1050}%
\special{pa 1256 1024}%
\special{pa 1276 1000}%
\special{pa 1298 974}%
\special{pa 1350 926}%
\special{pa 1376 900}%
\special{pa 1466 828}%
\special{pa 1498 804}%
\special{pa 1532 780}%
\special{pa 1564 756}%
\special{pa 1600 734}%
\special{pa 1634 710}%
\special{pa 1742 638}%
\special{pa 1778 616}%
\special{pa 1800 600}%
\special{sp}%
\special{pn 40}%
\special{pa 1200 1400}%
\special{pa 1186 1372}%
\special{pa 1170 1346}%
\special{pa 1134 1302}%
\special{pa 1112 1284}%
\special{pa 1090 1268}%
\special{pa 1042 1244}%
\special{pa 1016 1236}%
\special{pa 988 1228}%
\special{pa 960 1224}%
\special{pa 930 1220}%
\special{pa 900 1218}%
\special{pa 868 1218}%
%\special{pa 836 1220}%
\special{pa 836 1220}%
\special{pa 804 1224}%
\special{pa 740 1224}%
\special{pa 710 1218}%
\special{pa 682 1208}%
\special{pa 654 1192}%
\special{pa 630 1174}%
\special{pa 608 1152}%
\special{pa 586 1126}%
\special{pa 566 1098}%
\special{pa 548 1066}%
\special{pa 534 1032}%
\special{pa 518 998}%
\special{pa 506 962}%
\special{pa 494 924}%
\special{pa 484 888}%
\special{pa 474 850}%
\special{pa 454 778}%
\special{pa 444 746}%
\special{pa 432 714}%
\special{pa 418 686}%
\special{pa 404 660}%
\special{pa 386 638}%
\special{pa 366 620}%
\special{pa 344 608}%
\special{pa 318 600}%
\special{pa 288 598}%
\special{pa 256 600}%
\special{pa 222 604}%
\special{pa 200 606}%
\special{sp}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1374 216}%
\special{pa 1346 234}%
\special{pa 1318 250}%
\special{pa 1292 266}%
\special{pa 1264 284}%
\special{pa 1236 300}%
\special{pa 1210 316}%
\special{pa 1182 334}%
\special{pa 1156 350}%
\special{pa 1128 368}%
\special{pa 1102 384}%
\special{pa 1074 402}%
\special{pa 1048 420}%
\special{pa 1020 438}%
\special{pa 916 510}%
\special{pa 890 530}%
\special{pa 864 548}%
\special{pa 812 588}%
\special{pa 786 606}%
\special{pa 762 628}%
\special{pa 736 648}%
\special{pa 712 668}%
\special{pa 664 712}%
\special{pa 596 780}%
%\special{pa 576 804}%
%\special{pa 554 830}%
%\special{pa 536 854}%
\special{sp}%
\special{pn 40}%
%\special{pa 516 880}%
%\special{pa 498 908}%
%\special{pa 450 992}%
%\special{pa 436 1022}%
%\special{pa 422 1050}%
\special{pa 406 1080}%
\special{pa 392 1110}%
\special{pa 378 1138}%
\special{pa 362 1166}%
\special{pa 348 1194}%
\special{pa 330 1222}%
\special{pa 294 1274}%
\special{pa 274 1298}%
\special{pa 252 1320}%
\special{pa 228 1342}%
\special{pa 202 1362}%
\special{pa 190 1370}%
\special{sp}%
\special{pn 40}%
\special{pa 1470 245}%
\special{pa 1434 266}%
\special{pa 1406 284}%
\special{pa 1378 300}%
\special{pa 1352 316}%
\special{pa 1324 334}%
\special{pa 1296 350}%
\special{pa 1270 366}%
\special{pa 1242 384}%
\special{pa 1216 400}%
\special{pa 1188 418}%
\special{pa 1162 434}%
\special{pa 1134 452}%
\special{pa 1108 470}%
\special{pa 1080 488}%
\special{pa 1054 504}%
\special{pa 1028 522}%
\special{pa 1002 542}%
\special{pa 974 560}%
\special{pa 948 578}%
\special{pa 922 598}%
\special{pa 898 616}%
\special{pa 820 676}%
\special{pa 796 696}%
\special{pa 770 716}%
\special{pa 722 760}%
\special{pa 700 782}%
\special{pa 676 804}%
\special{pa 632 852}%
%\special{pa 592 900}%
%\special{pa 572 926}%
%\special{pa 554 954}%
%\special{pa 536 980}%
\special{sp}%
\special{pn 40}%
%\special{pa 504 1036}%
%\special{pa 476 1096}%
%\special{pa 462 1124}%
%\special{pa 446 1154}%
\special{pa 432 1184}%
\special{pa 418 1212}%
\special{pa 370 1296}%
\special{pa 352 1322}%
\special{pa 334 1346}%
\special{pa 312 1370}%
\special{pa 290 1392}%
\special{pa 266 1414}%
\special{pa 240 1432}%
\special{pa 230 1440}%
\special{sp}%
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\end{picture}%


==> figure/braid-action2-inv.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1376 224}%
\special{pa 1324 268}%
\special{pa 1300 290}%
\special{pa 1248 334}%
\special{pa 1224 356}%
\special{pa 1094 456}%
\special{pa 1068 474}%
\special{pa 1040 490}%
\special{pa 1014 508}%
\special{pa 986 522}%
\special{pa 958 538}%
\special{pa 930 552}%
\special{pa 874 576}%
\special{pa 846 586}%
\special{pa 816 596}%
\special{pa 786 604}%
\special{pa 696 622}%
\special{pa 664 624}%
\special{pa 634 628}%
\special{pa 602 628}%
\special{pa 570 630}%
\special{pa 538 630}%
\special{pa 506 628}%
\special{pa 474 628}%
\special{pa 442 626}%
\special{pa 408 622}%
\special{pa 376 620}%
\special{pa 342 616}%
\special{pa 310 614}%
\special{pa 276 610}%
\special{pa 244 606}%
\special{pa 210 602}%
\special{pa 200 600}%
\special{sp}%
\special{pn 40}%
\special{pa 164 682}%
\special{pa 196 686}%
\special{pa 228 688}%
\special{pa 260 692}%
\special{pa 294 694}%
\special{pa 422 702}%
\special{pa 454 702}%
\special{pa 486 704}%
\special{pa 550 704}%
\special{pa 646 698}%
\special{pa 676 694}%
\special{pa 740 686}%
\special{pa 772 680}%
\special{pa 804 672}%
\special{pa 834 664}%
\special{pa 866 656}%
\special{pa 926 636}%
\special{pa 986 612}%
\special{pa 1014 598}%
\special{pa 1044 584}%
\special{pa 1072 570}%
\special{pa 1098 554}%
\special{pa 1126 536}%
\special{pa 1204 482}%
\special{pa 1230 462}%
\special{pa 1254 442}%
\special{pa 1280 422}%
\special{pa 1304 402}%
\special{pa 1472 248}%
\special{pa 1476 244}%
\special{sp}%
\special{pn 40}%
\special{pa 200 1400}%
\special{pa 230 1374}%
\special{pa 260 1350}%
\special{pa 288 1326}%
\special{pa 318 1302}%
\special{pa 346 1280}%
\special{pa 376 1258}%
\special{pa 404 1240}%
\special{pa 434 1224}%
\special{pa 462 1212}%
\special{pa 490 1202}%
\special{pa 518 1196}%
\special{pa 546 1192}%
\special{pa 574 1194}%
\special{pa 602 1200}%
\special{pa 628 1212}%
\special{pa 654 1226}%
\special{pa 680 1246}%
\special{pa 704 1268}%
\special{pa 728 1292}%
\special{pa 750 1320}%
\special{pa 770 1348}%
\special{pa 788 1376}%
\special{pa 804 1406}%
\special{pa 818 1432}%
\special{pa 832 1454}%
\special{pa 846 1468}%
\special{pa 862 1478}%
\special{pa 878 1482}%
\special{pa 894 1480}%
\special{pa 912 1476}%
\special{pa 928 1464}%
\special{pa 946 1450}%
\special{pa 964 1432}%
\special{pa 982 1410}%
\special{pa 1002 1386}%
\special{pa 1020 1358}%
\special{pa 1060 1294}%
\special{pa 1082 1258}%
\special{pa 1102 1222}%
\special{pa 1124 1184}%
\special{pa 1168 1104}%
\special{pa 1192 1064}%
\special{pa 1216 1022}%
\special{pa 1264 942}%
\special{pa 1290 902}%
\special{pa 1314 864}%
\special{pa 1340 826}%
\special{pa 1368 792}%
\special{pa 1394 758}%
\special{pa 1422 726}%
\special{pa 1450 698}%
\special{pa 1478 672}%
\special{pa 1508 648}%
\special{pa 1536 628}%
\special{pa 1566 614}%
\special{pa 1598 602}%
\special{pa 1628 594}%
\special{pa 1660 590}%
\special{pa 1692 590}%
\special{pa 1756 594}%
\special{pa 1790 598}%
\special{pa 1800 600}%
\special{sp}%
\special{pn 40}%
\special{pa 800 1400}%
\special{pa 786 1372}%
\special{pa 768 1342}%
\special{pa 748 1312}%
\special{pa 728 1280}%
\special{pa 706 1250}%
\special{pa 684 1218}%
\special{pa 662 1188}%
\special{pa 642 1158}%
\special{pa 626 1128}%
\special{pa 612 1098}%
\special{pa 600 1072}%
\special{pa 596 1046}%
\special{pa 594 1022}%
\special{pa 600 1000}%
\special{pa 614 980}%
\special{pa 632 962}%
\special{pa 656 948}%
\special{pa 684 934}%
\special{pa 718 924}%
\special{pa 752 916}%
\special{pa 790 908}%
\special{pa 828 904}%
\special{pa 868 902}%
\special{pa 906 900}%
\special{pa 944 902}%
\special{pa 1016 910}%
\special{pa 1050 918}%
%\special{pa 1080 926}%
%\special{pa 1110 938}%
%\special{pa 1138 952}%
%\special{pa 1164 968}%
%\special{pa 1186 986}%
\special{sp}%
\special{pn 40}%
%\special{pa 1206 1006}%
%\special{pa 1222 1028}%
%\special{pa 1236 1052}%
%\special{pa 1248 1080}%
%\special{pa 1258 1108}%
%\special{pa 1266 1138}%
%\special{pa 1272 1168}%
\special{pa 1276 1200}%
\special{pa 1278 1234}%
\special{pa 1282 1268}%
\special{pa 1282 1302}%
\special{pa 1284 1338}%
\special{pa 1284 1374}%
\special{pa 1286 1408}%
\special{pa 1288 1444}%
\special{pa 1288 1480}%
\special{pa 1292 1516}%
\special{pa 1294 1550}%
\special{pa 1300 1584}%
\special{pa 1306 1616}%
\special{pa 1314 1650}%
\special{pa 1324 1680}%
\special{pa 1336 1710}%
\special{pa 1350 1738}%
\special{pa 1368 1764}%
\special{pa 1388 1788}%
\special{pa 1400 1800}%
\special{sp}%
\end{picture}%


==> figure/braid-action2-res1.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1376 224}%
\special{pa 1324 268}%
\special{pa 1300 290}%
\special{pa 1248 334}%
\special{pa 1224 356}%
\special{pa 1094 456}%
\special{pa 1068 474}%
\special{pa 1040 490}%
\special{pa 1014 508}%
\special{pa 986 522}%
\special{pa 958 538}%
\special{pa 930 552}%
\special{pa 874 576}%
\special{pa 846 586}%
\special{pa 816 596}%
\special{pa 786 604}%
\special{pa 696 622}%
\special{pa 664 624}%
\special{pa 634 628}%
\special{pa 602 628}%
\special{pa 570 630}%
\special{pa 538 630}%
\special{pa 506 628}%
\special{pa 474 628}%
\special{pa 442 626}%
\special{pa 408 622}%
\special{pa 376 620}%
\special{pa 342 616}%
\special{pa 310 614}%
\special{pa 276 610}%
\special{pa 244 606}%
\special{pa 210 602}%
\special{pa 200 600}%
\special{sp}%
\special{pn 40}%
\special{pa 164 682}%
\special{pa 196 686}%
\special{pa 228 688}%
\special{pa 260 692}%
\special{pa 294 694}%
\special{pa 422 702}%
\special{pa 454 702}%
\special{pa 486 704}%
\special{pa 550 704}%
\special{pa 646 698}%
\special{pa 676 694}%
\special{pa 740 686}%
\special{pa 772 680}%
\special{pa 804 672}%
\special{pa 834 664}%
\special{pa 866 656}%
\special{pa 926 636}%
\special{pa 986 612}%
\special{pa 1014 598}%
\special{pa 1044 584}%
\special{pa 1072 570}%
\special{pa 1098 554}%
\special{pa 1126 536}%
\special{pa 1204 482}%
\special{pa 1230 462}%
\special{pa 1254 442}%
\special{pa 1280 422}%
\special{pa 1304 402}%
\special{pa 1472 248}%
\special{pa 1476 244}%
\special{sp}%
\special{pn 40}%
\special{pa 200 1400}%
\special{pa 230 1374}%
\special{pa 260 1350}%
\special{pa 288 1326}%
\special{pa 318 1302}%
\special{pa 346 1280}%
\special{pa 376 1258}%
\special{pa 404 1240}%
\special{pa 434 1224}%
\special{pa 462 1212}%
\special{pa 490 1202}%
\special{pa 518 1196}%
\special{pa 546 1192}%
\special{pa 574 1194}%
\special{pa 602 1200}%
\special{pa 628 1212}%
\special{pa 654 1226}%
\special{pa 680 1246}%
\special{pa 704 1268}%
\special{pa 728 1292}%
\special{pa 750 1320}%
\special{pa 770 1348}%
\special{pa 788 1376}%
\special{pa 800 1400}%
%\special{pa 818 1432}%
%\special{pa 832 1454}%
%\special{pa 846 1468}%
%\special{pa 862 1478}%
%\special{pa 1388 1788}%
%\special{pa 1400 1800}%
\special{sp}%
\special{pn 40}%
\special{pa 800 1400}%
\special{pa 786 1372}%
\special{pa 770 1342}%
\special{pa 752 1312}%
\special{pa 732 1282}%
\special{pa 712 1250}%
\special{pa 692 1220}%
\special{pa 674 1190}%
\special{pa 656 1158}%
\special{pa 638 1130}%
\special{pa 624 1100}%
\special{pa 614 1074}%
\special{pa 606 1048}%
\special{pa 600 1022}%
\special{pa 600 1000}%
\special{pa 606 980}%
\special{pa 614 960}%
\special{pa 628 944}%
\special{pa 646 928}%
\special{pa 666 914}%
\special{pa 718 890}%
\special{pa 748 880}%
\special{pa 782 870}%
\special{pa 816 862}%
\special{pa 852 854}%
\special{pa 890 848}%
\special{pa 1010 830}%
\special{pa 1052 824}%
\special{pa 1172 806}%
\special{pa 1210 798}%
\special{pa 1248 792}%
\special{pa 1320 776}%
\special{pa 1354 768}%
\special{pa 1388 758}%
\special{pa 1420 750}%
\special{pa 1452 740}%
\special{pa 1512 720}%
\special{pa 1542 708}%
\special{pa 1598 688}%
\special{pa 1654 664}%
\special{pa 1680 654}%
\special{pa 1708 642}%
\special{pa 1760 618}%
\special{pa 1788 606}%
\special{pa 1800 600}%
\special{sp}%
\special{pn 40}%
\special{pa 800 1400}%
\special{pa 814 1426}%
\special{pa 830 1436}%
\special{pa 846 1428}%
\special{pa 862 1410}%
\special{pa 880 1380}%
\special{pa 902 1344}%
\special{pa 924 1304}%
\special{pa 948 1264}%
\special{pa 976 1226}%
\special{pa 1008 1194}%
\special{pa 1042 1170}%
\special{pa 1078 1154}%
\special{pa 1116 1144}%
\special{pa 1156 1140}%
\special{pa 1194 1144}%
\special{pa 1232 1152}%
\special{pa 1270 1164}%
\special{pa 1302 1182}%
\special{pa 1332 1202}%
\special{pa 1358 1226}%
\special{pa 1380 1252}%
\special{pa 1394 1280}%
\special{pa 1402 1310}%
\special{pa 1404 1342}%
\special{pa 1398 1374}%
\special{pa 1390 1406}%
\special{pa 1376 1438}%
\special{pa 1362 1472}%
\special{pa 1346 1504}%
\special{pa 1330 1538}%
\special{pa 1316 1570}%
\special{pa 1304 1600}%
\special{pa 1296 1630}%
\special{pa 1292 1658}%
\special{pa 1296 1686}%
\special{pa 1306 1712}%
\special{pa 1324 1736}%
\special{pa 1346 1758}%
\special{pa 1374 1780}%
\special{pa 1400 1800}%
\special{sp}%
\end{picture}%


==> figure/braid-action2-res2.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1376 224}%
\special{pa 1324 268}%
\special{pa 1300 290}%
\special{pa 1248 334}%
\special{pa 1224 356}%
\special{pa 1094 456}%
\special{pa 1068 474}%
\special{pa 1040 490}%
\special{pa 1014 508}%
\special{pa 986 522}%
\special{pa 958 538}%
\special{pa 930 552}%
\special{pa 874 576}%
\special{pa 846 586}%
\special{pa 816 596}%
\special{pa 786 604}%
\special{pa 696 622}%
\special{pa 664 624}%
\special{pa 634 628}%
\special{pa 602 628}%
\special{pa 570 630}%
\special{pa 538 630}%
\special{pa 506 628}%
\special{pa 474 628}%
\special{pa 442 626}%
\special{pa 408 622}%
\special{pa 376 620}%
\special{pa 342 616}%
\special{pa 310 614}%
\special{pa 276 610}%
\special{pa 244 606}%
\special{pa 210 602}%
\special{pa 200 600}%
\special{sp}%
\special{pn 40}%
\special{pa 164 682}%
\special{pa 196 686}%
\special{pa 228 688}%
\special{pa 260 692}%
\special{pa 294 694}%
\special{pa 422 702}%
\special{pa 454 702}%
\special{pa 486 704}%
\special{pa 550 704}%
\special{pa 646 698}%
\special{pa 676 694}%
\special{pa 740 686}%
\special{pa 772 680}%
\special{pa 804 672}%
\special{pa 834 664}%
\special{pa 866 656}%
\special{pa 926 636}%
\special{pa 986 612}%
\special{pa 1014 598}%
\special{pa 1044 584}%
\special{pa 1072 570}%
\special{pa 1098 554}%
\special{pa 1126 536}%
\special{pa 1204 482}%
\special{pa 1230 462}%
\special{pa 1254 442}%
\special{pa 1280 422}%
\special{pa 1304 402}%
\special{pa 1472 248}%
\special{pa 1476 244}%
\special{sp}%
\special{pn 40}%
\special{pa 200 1400}%
\special{pa 230 1374}%
\special{pa 260 1350}%
\special{pa 288 1326}%
\special{pa 318 1302}%
\special{pa 346 1280}%
\special{pa 376 1258}%
\special{pa 404 1240}%
\special{pa 434 1224}%
\special{pa 462 1212}%
\special{pa 490 1202}%
\special{pa 518 1196}%
\special{pa 546 1192}%
\special{pa 574 1194}%
\special{pa 602 1200}%
\special{pa 628 1212}%
\special{pa 654 1226}%
\special{pa 680 1246}%
\special{pa 704 1268}%
\special{pa 728 1292}%
\special{pa 750 1320}%
\special{pa 770 1348}%
\special{pa 788 1376}%
\special{pa 800 1400}%
%\special{pa 818 1432}%
%\special{pa 832 1454}%
%\special{pa 846 1468}%
%\special{pa 862 1478}%
%\special{pa 1388 1788}%
%\special{pa 1400 1800}%
\special{sp}%
\special{pn 40}%
\special{pa 800 1400}%
\special{pa 816 1428}%
\special{pa 840 1444}%
\special{pa 870 1450}%
\special{pa 906 1446}%
\special{pa 942 1434}%
\special{pa 978 1416}%
\special{pa 1010 1392}%
\special{pa 1038 1366}%
\special{pa 1060 1336}%
\special{pa 1076 1302}%
\special{pa 1088 1268}%
\special{pa 1094 1232}%
\special{pa 1096 1196}%
\special{pa 1092 1160}%
\special{pa 1084 1124}%
\special{pa 1070 1090}%
\special{pa 1054 1060}%
\special{pa 1032 1030}%
\special{pa 1006 1004}%
\special{pa 974 982}%
\special{pa 940 966}%
\special{pa 904 952}%
\special{pa 866 942}%
\special{pa 826 936}%
\special{pa 788 934}%
\special{pa 750 934}%
\special{pa 714 940}%
\special{pa 680 946}%
\special{pa 652 958}%
\special{pa 628 972}%
\special{pa 610 988}%
\special{pa 598 1008}%
\special{pa 592 1028}%
\special{pa 594 1054}%
\special{pa 602 1080}%
\special{pa 614 1106}%
\special{pa 628 1136}%
\special{pa 646 1166}%
\special{pa 668 1196}%
\special{pa 734 1292}%
\special{pa 756 1322}%
\special{pa 792 1382}%
\special{pa 800 1400}%
\special{sp}%
\special{pn 40}%
\special{pa 1800 600}%
\special{pa 1764 610}%
\special{pa 1726 620}%
\special{pa 1654 640}%
\special{pa 1620 650}%
\special{pa 1586 662}%
\special{pa 1554 674}%
\special{pa 1524 688}%
\special{pa 1496 704}%
\special{pa 1472 720}%
\special{pa 1448 738}%
\special{pa 1430 756}%
\special{pa 1412 778}%
\special{pa 1400 802}%
\special{pa 1392 826}%
\special{pa 1386 854}%
\special{pa 1382 882}%
\special{pa 1382 944}%
\special{pa 1384 976}%
\special{pa 1386 1010}%
\special{pa 1390 1044}%
\special{pa 1392 1080}%
\special{pa 1392 1184}%
\special{pa 1386 1220}%
\special{pa 1380 1254}%
\special{pa 1372 1288}%
\special{pa 1362 1320}%
\special{pa 1352 1354}%
\special{pa 1322 1450}%
\special{pa 1314 1482}%
\special{pa 1306 1512}%
\special{pa 1298 1572}%
\special{pa 1298 1602}%
\special{pa 1302 1630}%
\special{pa 1310 1658}%
\special{pa 1322 1686}%
\special{pa 1336 1714}%
\special{pa 1354 1740}%
\special{pa 1374 1766}%
\special{pa 1394 1794}%
\special{pa 1400 1800}%
\special{sp}%
\end{picture}%


==> figure/braid-action2-res3.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1376 224}%
\special{pa 1324 268}%
\special{pa 1300 290}%
\special{pa 1248 334}%
\special{pa 1224 356}%
\special{pa 1094 456}%
\special{pa 1068 474}%
\special{pa 1040 490}%
\special{pa 1014 508}%
\special{pa 986 522}%
\special{pa 958 538}%
\special{pa 930 552}%
\special{pa 874 576}%
\special{pa 846 586}%
\special{pa 816 596}%
\special{pa 786 604}%
\special{pa 696 622}%
\special{pa 664 624}%
\special{pa 634 628}%
\special{pa 602 628}%
\special{pa 570 630}%
\special{pa 538 630}%
\special{pa 506 628}%
\special{pa 474 628}%
\special{pa 442 626}%
\special{pa 408 622}%
\special{pa 376 620}%
\special{pa 342 616}%
\special{pa 310 614}%
\special{pa 276 610}%
\special{pa 244 606}%
\special{pa 210 602}%
\special{pa 200 600}%
\special{sp}%
\special{pn 40}%
\special{pa 164 682}%
\special{pa 196 686}%
\special{pa 228 688}%
\special{pa 260 692}%
\special{pa 294 694}%
\special{pa 422 702}%
\special{pa 454 702}%
\special{pa 486 704}%
\special{pa 550 704}%
\special{pa 646 698}%
\special{pa 676 694}%
\special{pa 740 686}%
\special{pa 772 680}%
\special{pa 804 672}%
\special{pa 834 664}%
\special{pa 866 656}%
\special{pa 926 636}%
\special{pa 986 612}%
\special{pa 1014 598}%
\special{pa 1044 584}%
\special{pa 1072 570}%
\special{pa 1098 554}%
\special{pa 1126 536}%
\special{pa 1204 482}%
\special{pa 1230 462}%
\special{pa 1254 442}%
\special{pa 1280 422}%
\special{pa 1304 402}%
\special{pa 1472 248}%
\special{pa 1476 244}%
\special{sp}%
\special{pn 40}%
\special{pa 200 1400}%
\special{pa 230 1374}%
\special{pa 260 1350}%
\special{pa 288 1326}%
\special{pa 318 1302}%
\special{pa 346 1280}%
\special{pa 376 1258}%
\special{pa 404 1240}%
\special{pa 434 1224}%
\special{pa 462 1212}%
\special{pa 490 1202}%
\special{pa 518 1196}%
\special{pa 546 1192}%
\special{pa 574 1194}%
\special{pa 602 1200}%
\special{pa 628 1212}%
\special{pa 654 1226}%
\special{pa 680 1246}%
\special{pa 704 1268}%
\special{pa 728 1292}%
\special{pa 750 1320}%
\special{pa 770 1348}%
\special{pa 788 1376}%
\special{pa 800 1400}%
%\special{pa 818 1432}%
%\special{pa 832 1454}%
%\special{pa 846 1468}%
%\special{pa 862 1478}%
%\special{pa 1388 1788}%
%\special{pa 1400 1800}%
\special{sp}%
\special{pn 40}%
\special{pa 800 1400}%
\special{pa 816 1428}%
\special{pa 832 1442}%
\special{pa 854 1442}%
\special{pa 876 1432}%
\special{pa 898 1412}%
\special{pa 920 1384}%
\special{pa 944 1350}%
\special{pa 964 1310}%
\special{pa 982 1266}%
\special{pa 998 1220}%
\special{pa 1010 1172}%
\special{pa 1016 1126}%
\special{pa 1018 1080}%
\special{pa 1014 1040}%
\special{pa 1002 1004}%
\special{pa 982 974}%
\special{pa 956 952}%
\special{pa 926 934}%
\special{pa 890 922}%
\special{pa 852 916}%
\special{pa 810 916}%
\special{pa 770 918}%
\special{pa 732 926}%
\special{pa 694 936}%
\special{pa 660 950}%
\special{pa 632 968}%
\special{pa 610 988}%
\special{pa 596 1010}%
\special{pa 588 1034}%
\special{pa 590 1058}%
\special{pa 596 1086}%
\special{pa 608 1114}%
\special{pa 624 1142}%
\special{pa 642 1172}%
\special{pa 686 1232}%
\special{pa 710 1264}%
\special{pa 734 1294}%
\special{pa 756 1324}%
\special{pa 776 1354}%
\special{pa 792 1384}%
\special{pa 800 1400}%
\special{sp}%
\special{pn 40}%
\special{pa 1800 600}%
\special{pa 1760 608}%
\special{pa 1722 616}%
\special{pa 1682 624}%
\special{pa 1646 632}%
\special{pa 1574 652}%
\special{pa 1542 664}%
\special{pa 1512 678}%
\special{pa 1484 692}%
\special{pa 1460 708}%
\special{pa 1438 726}%
\special{pa 1422 746}%
\special{pa 1408 770}%
\special{pa 1400 794}%
\special{pa 1394 822}%
\special{pa 1394 884}%
\special{pa 1396 918}%
\special{pa 1400 952}%
\special{pa 1400 1022}%
\special{pa 1396 1056}%
\special{pa 1390 1092}%
\special{pa 1384 1126}%
\special{pa 1376 1162}%
\special{pa 1366 1196}%
\special{pa 1354 1230}%
\special{pa 1342 1266}%
\special{pa 1332 1300}%
\special{pa 1320 1332}%
\special{pa 1308 1366}%
\special{pa 1288 1430}%
\special{pa 1272 1494}%
\special{pa 1264 1554}%
\special{pa 1264 1582}%
\special{pa 1266 1610}%
\special{pa 1272 1636}%
\special{pa 1280 1664}%
\special{pa 1292 1688}%
\special{pa 1310 1712}%
\special{pa 1330 1736}%
\special{pa 1352 1758}%
\special{pa 1378 1780}%
\special{pa 1400 1800}%
\special{sp}%
\special{pn 40}%
\special{pa 1000 1000}%
\special{pa 1400 1000}%
\special{fp}%
\end{picture}%


==> figure/braid-action2-res4.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1376 224}%
\special{pa 1324 268}%
\special{pa 1300 290}%
\special{pa 1248 334}%
\special{pa 1224 356}%
\special{pa 1094 456}%
\special{pa 1068 474}%
\special{pa 1040 490}%
\special{pa 1014 508}%
\special{pa 986 522}%
\special{pa 958 538}%
\special{pa 930 552}%
\special{pa 874 576}%
\special{pa 846 586}%
\special{pa 816 596}%
\special{pa 786 604}%
\special{pa 696 622}%
\special{pa 664 624}%
\special{pa 634 628}%
\special{pa 602 628}%
\special{pa 570 630}%
\special{pa 538 630}%
\special{pa 506 628}%
\special{pa 474 628}%
\special{pa 442 626}%
\special{pa 408 622}%
\special{pa 376 620}%
\special{pa 342 616}%
\special{pa 310 614}%
\special{pa 276 610}%
\special{pa 244 606}%
\special{pa 210 602}%
\special{pa 200 600}%
\special{sp}%
\special{pn 40}%
\special{pa 164 682}%
\special{pa 196 686}%
\special{pa 228 688}%
\special{pa 260 692}%
\special{pa 294 694}%
\special{pa 422 702}%
\special{pa 454 702}%
\special{pa 486 704}%
\special{pa 550 704}%
\special{pa 646 698}%
\special{pa 676 694}%
\special{pa 740 686}%
\special{pa 772 680}%
\special{pa 804 672}%
\special{pa 834 664}%
\special{pa 866 656}%
\special{pa 926 636}%
\special{pa 986 612}%
\special{pa 1014 598}%
\special{pa 1044 584}%
\special{pa 1072 570}%
\special{pa 1098 554}%
\special{pa 1126 536}%
\special{pa 1204 482}%
\special{pa 1230 462}%
\special{pa 1254 442}%
\special{pa 1280 422}%
\special{pa 1304 402}%
\special{pa 1472 248}%
\special{pa 1476 244}%
\special{sp}%
\special{pn 40}%
\special{pa 200 1400}%
\special{pa 230 1374}%
\special{pa 260 1350}%
\special{pa 288 1326}%
\special{pa 318 1302}%
\special{pa 346 1280}%
\special{pa 376 1258}%
\special{pa 404 1240}%
\special{pa 434 1224}%
\special{pa 462 1212}%
\special{pa 490 1202}%
\special{pa 518 1196}%
\special{pa 546 1192}%
\special{pa 574 1194}%
\special{pa 602 1200}%
\special{pa 628 1212}%
\special{pa 654 1226}%
\special{pa 680 1246}%
\special{pa 704 1268}%
\special{pa 728 1292}%
\special{pa 750 1320}%
\special{pa 770 1348}%
\special{pa 788 1376}%
\special{pa 800 1400}%
%\special{pa 818 1432}%
%\special{pa 832 1454}%
%\special{pa 846 1468}%
%\special{pa 862 1478}%
%\special{pa 1388 1788}%
%\special{pa 1400 1800}%
\special{sp}%
\special{pn 40}%
\special{pa 800 1400}%
\special{pa 816 1428}%
\special{pa 834 1442}%
\special{pa 858 1446}%
\special{pa 884 1442}%
\special{pa 914 1428}%
\special{pa 944 1408}%
\special{pa 976 1382}%
\special{pa 1010 1354}%
\special{pa 1044 1324}%
\special{pa 1076 1294}%
\special{pa 1108 1266}%
\special{pa 1136 1240}%
\special{pa 1164 1220}%
\special{pa 1186 1206}%
\special{pa 1206 1200}%
\special{pa 1222 1202}%
\special{pa 1232 1214}%
\special{pa 1242 1232}%
\special{pa 1248 1256}%
\special{pa 1252 1284}%
\special{pa 1254 1318}%
\special{pa 1254 1396}%
\special{pa 1256 1438}%
\special{pa 1256 1482}%
\special{pa 1260 1524}%
\special{pa 1264 1568}%
\special{pa 1270 1608}%
\special{pa 1278 1646}%
\special{pa 1290 1680}%
\special{pa 1306 1712}%
\special{pa 1326 1738}%
\special{pa 1350 1760}%
\special{pa 1374 1780}%
\special{pa 1400 1800}%
\special{sp}%
\special{pn 40}%
\special{pa 1200 1200}%
\special{pa 1000 800}%
\special{fp}%
\special{pn 40}%
\special{pa 800 1400}%
\special{pa 786 1372}%
\special{pa 750 1312}%
\special{pa 730 1282}%
\special{pa 710 1250}%
\special{pa 688 1220}%
\special{pa 670 1190}%
\special{pa 650 1160}%
\special{pa 634 1130}%
\special{pa 620 1102}%
\special{pa 608 1074}%
\special{pa 602 1048}%
\special{pa 598 1024}%
\special{pa 600 1000}%
\special{pa 608 978}%
\special{pa 622 960}%
\special{pa 640 942}%
\special{pa 662 924}%
\special{pa 686 910}%
\special{pa 716 896}%
\special{pa 748 882}%
\special{pa 780 870}%
\special{pa 852 846}%
\special{pa 928 822}%
\special{pa 966 812}%
\special{pa 1038 788}%
\special{pa 1106 764}%
\special{pa 1138 750}%
\special{pa 1170 738}%
\special{pa 1200 724}%
\special{pa 1232 712}%
\special{pa 1260 700}%
\special{pa 1320 676}%
\special{pa 1348 666}%
\special{pa 1376 654}%
\special{pa 1404 644}%
\special{pa 1434 636}%
\special{pa 1462 626}%
\special{pa 1490 620}%
\special{pa 1520 612}%
\special{pa 1548 608}%
\special{pa 1578 602}%
\special{pa 1610 600}%
\special{pa 1640 598}%
\special{pa 1736 598}%
\special{pa 1768 600}%
\special{pa 1800 600}%
\special{sp}%
\end{picture}%


==> figure/braid-action2.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1376 224}%
\special{pa 1324 268}%
\special{pa 1300 290}%
\special{pa 1248 334}%
\special{pa 1224 356}%
\special{pa 1094 456}%
\special{pa 1068 474}%
\special{pa 1040 490}%
\special{pa 1014 508}%
\special{pa 986 522}%
\special{pa 958 538}%
\special{pa 930 552}%
\special{pa 874 576}%
\special{pa 846 586}%
\special{pa 816 596}%
\special{pa 786 604}%
\special{pa 696 622}%
\special{pa 664 624}%
\special{pa 634 628}%
\special{pa 602 628}%
\special{pa 570 630}%
\special{pa 538 630}%
\special{pa 506 628}%
\special{pa 474 628}%
\special{pa 442 626}%
\special{pa 408 622}%
\special{pa 376 620}%
\special{pa 342 616}%
\special{pa 310 614}%
\special{pa 276 610}%
\special{pa 244 606}%
\special{pa 210 602}%
\special{pa 200 600}%
\special{sp}%
\special{pn 40}%
\special{pa 164 682}%
\special{pa 196 686}%
\special{pa 228 688}%
\special{pa 260 692}%
\special{pa 294 694}%
\special{pa 422 702}%
\special{pa 454 702}%
\special{pa 486 704}%
\special{pa 550 704}%
\special{pa 646 698}%
\special{pa 676 694}%
\special{pa 740 686}%
\special{pa 772 680}%
\special{pa 804 672}%
\special{pa 834 664}%
\special{pa 866 656}%
\special{pa 926 636}%
\special{pa 986 612}%
\special{pa 1014 598}%
\special{pa 1044 584}%
\special{pa 1072 570}%
\special{pa 1098 554}%
\special{pa 1126 536}%
\special{pa 1204 482}%
\special{pa 1230 462}%
\special{pa 1254 442}%
\special{pa 1280 422}%
\special{pa 1304 402}%
\special{pa 1472 248}%
\special{pa 1476 244}%
\special{sp}%
\special{pn 40}%
\special{pa 200 1400}%
\special{pa 230 1374}%
\special{pa 260 1350}%
\special{pa 288 1326}%
\special{pa 318 1302}%
\special{pa 346 1280}%
\special{pa 376 1258}%
\special{pa 404 1240}%
\special{pa 434 1224}%
\special{pa 462 1212}%
\special{pa 490 1202}%
\special{pa 518 1196}%
\special{pa 546 1192}%
\special{pa 574 1194}%
\special{pa 602 1200}%
\special{pa 628 1212}%
\special{pa 654 1226}%
\special{pa 680 1246}%
\special{pa 704 1268}%
\special{pa 728 1292}%
\special{pa 750 1320}%
\special{pa 770 1348}%
\special{pa 788 1376}%
\special{pa 804 1406}%
\special{pa 818 1432}%
\special{pa 832 1454}%
\special{pa 846 1468}%
\special{pa 862 1478}%
\special{pa 878 1482}%
\special{pa 894 1480}%
\special{pa 912 1476}%
\special{pa 928 1464}%
\special{pa 946 1450}%
\special{pa 964 1432}%
\special{pa 982 1410}%
\special{pa 1002 1386}%
\special{pa 1020 1358}%
\special{pa 1060 1294}%
\special{pa 1082 1258}%
\special{pa 1102 1222}%
%\special{pa 1124 1184}%
%\special{pa 1168 1104}%
%\special{pa 1192 1064}%
\special{sp}%
\special{pn 40}%
%\special{pa 1216 1022}%
%\special{pa 1264 942}%
%\special{pa 1290 902}%
\special{pa 1314 864}%
\special{pa 1340 826}%
\special{pa 1368 792}%
\special{pa 1394 758}%
\special{pa 1422 726}%
\special{pa 1450 698}%
\special{pa 1478 672}%
\special{pa 1508 648}%
\special{pa 1536 628}%
\special{pa 1566 614}%
\special{pa 1598 602}%
\special{pa 1628 594}%
\special{pa 1660 590}%
\special{pa 1692 590}%
\special{pa 1756 594}%
\special{pa 1790 598}%
\special{pa 1800 600}%
\special{sp}%
\special{pn 40}%
\special{pa 800 1400}%
\special{pa 786 1372}%
\special{pa 768 1342}%
\special{pa 748 1312}%
\special{pa 728 1280}%
\special{pa 706 1250}%
\special{pa 684 1218}%
\special{pa 662 1188}%
\special{pa 642 1158}%
\special{pa 626 1128}%
\special{pa 612 1098}%
\special{pa 600 1072}%
\special{pa 596 1046}%
\special{pa 594 1022}%
\special{pa 600 1000}%
\special{pa 614 980}%
\special{pa 632 962}%
\special{pa 656 948}%
\special{pa 684 934}%
\special{pa 718 924}%
\special{pa 752 916}%
\special{pa 790 908}%
\special{pa 828 904}%
\special{pa 868 902}%
\special{pa 906 900}%
\special{pa 944 902}%
\special{pa 1016 910}%
\special{pa 1050 918}%
\special{pa 1080 926}%
\special{pa 1110 938}%
\special{pa 1138 952}%
\special{pa 1164 968}%
\special{pa 1186 986}%
\special{pa 1206 1006}%
\special{pa 1222 1028}%
\special{pa 1236 1052}%
\special{pa 1248 1080}%
\special{pa 1258 1108}%
\special{pa 1266 1138}%
\special{pa 1272 1168}%
\special{pa 1276 1200}%
\special{pa 1278 1234}%
\special{pa 1282 1268}%
\special{pa 1282 1302}%
\special{pa 1284 1338}%
\special{pa 1284 1374}%
\special{pa 1286 1408}%
\special{pa 1288 1444}%
\special{pa 1288 1480}%
\special{pa 1292 1516}%
\special{pa 1294 1550}%
\special{pa 1300 1584}%
\special{pa 1306 1616}%
\special{pa 1314 1650}%
\special{pa 1324 1680}%
\special{pa 1336 1710}%
\special{pa 1350 1738}%
\special{pa 1368 1764}%
\special{pa 1388 1788}%
\special{pa 1400 1800}%
\special{sp}%
\end{picture}%


==> figure/n-crossing.tex <==
\unitlength 0.1in
\begin{picture}(  5.0000,  2.000)(  1.0000, -4.500)
\special{pn 8}%
\special{pa 200 400}%
\special{pa 224 380}%
\special{pa 248 362}%
\special{pa 272 340}%
%\special{pa 296 320}%
%\special{pa 318 298}%
\special{sp}%
\special{pn 8}%
\special{pa 340 274}%
\special{pa 362 248}%
\special{pa 382 222}%
\special{pa 406 200}%
\special{pa 438 208}%
\special{pa 468 228}%
\special{pa 490 254}%
\special{pa 500 288}%
\special{pa 496 326}%
\special{pa 476 364}%
\special{pa 450 392}%
\special{pa 420 406}%
\special{pa 396 396}%
\special{pa 374 372}%
\special{pa 350 348}%
\special{pa 328 324}%
\special{pa 284 280}%
\special{pa 260 258}%
\special{pa 238 236}%
\special{pa 214 214}%
\special{pa 200 200}%
\special{sp}%
\end{picture}%


==> figure/n-crossing1.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  6.0000)(  3.0000, -8.0000)
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 400}%
\special{fp}%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 400}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 800}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 800}%
\special{fp}%
\special{pn 8}%
\special{pa 300 400}%
\special{pa 700 400}%
\special{pa 700 600}%
\special{pa 300 600}%
\special{pa 300 400}%
\special{pa 700 400}%
\special{fp}%
\put(5.0000,-5.0000){\makebox(0,0){$n$}}%
\put(3.0000,-8.0000){\makebox(0,0){\small $D_1$}}%
\put(7.0000,-8.0000){\makebox(0,0){\small $D_2$}}%
%\special{sh 1}%
%\special{pa 400 200}%
%\special{pa 380 268}%
%\special{pa 400 254}%
%\special{pa 420 268}%
%\special{pa 400 200}%
%\special{fp}%
%\special{sh 1}%
%\special{pa 600 200}%
%\special{pa 580 268}%
%\special{pa 600 254}%
%\special{pa 620 268}%
%\special{pa 600 200}%
%\special{fp}%
\end{picture}%


==> figure/n-crossing2.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  7.0000)(  2.0000, -9.50000)
%\special{sh 1}%
%\special{pa 600 200}%
%\special{pa 530 198}%
%\special{pa 548 214}%
%\special{pa 540 236}%
%\special{pa 600 200}%
%\special{fp}%
%\special{sh 1}%
%\special{pa 200 200}%
%\special{pa 260 236}%
%\special{pa 252 214}%
%\special{pa 270 198}%
%\special{pa 200 200}%
%\special{fp}%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 576 204}%
\special{pa 550 208}%
\special{pa 524 214}%
\special{pa 496 218}%
\special{pa 440 230}%
\special{pa 410 236}%
\special{pa 378 244}%
\special{pa 344 254}%
\special{pa 308 264}%
\special{pa 270 274}%
\special{pa 230 288}%
\special{pa 202 302}%
\special{pa 236 316}%
\special{pa 274 326}%
\special{pa 308 334}%
\special{sp}%
\special{pn 8}%
%\special{pa 338 340}%
%\special{pa 364 346}%
%\special{pa 392 350}%
%\special{pa 418 352}%
%\special{pa 444 356}%
%\special{pa 472 362}%
\special{pa 502 368}%
\special{pa 536 378}%
\special{pa 576 388}%
\special{pa 598 404}%
\special{pa 580 410}%
\special{sp}%
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 550 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 500 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 650 8 8 0  6.28318530717959E+0000}%
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 252 208}%
\special{pa 278 214}%
\special{pa 304 218}%
\special{sp}%
\special{pn 8}%
%\special{pa 332 224}%
%\special{pa 392 236}%
%\special{pa 424 244}%
%\special{pa 458 254}%
\special{pa 494 264}%
\special{pa 532 274}%
\special{pa 572 288}%
\special{pa 600 302}%
\special{pa 564 316}%
\special{pa 526 326}%
\special{pa 494 334}%
\special{pa 464 340}%
\special{pa 436 346}%
\special{pa 410 350}%
\special{pa 384 352}%
\special{pa 358 356}%
\special{pa 330 362}%
\special{pa 298 368}%
\special{pa 264 378}%
\special{pa 226 388}%
\special{pa 202 404}%
\special{pa 220 410}%
\special{sp}%
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 572 886}%
\special{pa 544 876}%
\special{pa 516 868}%
%\special{pa 490 860}%
%\special{pa 434 852}%
%\special{pa 374 844}%
%\special{pa 342 840}%
\special{sp}%
\special{pn 8}%
\special{pa 308 834}%
\special{pa 270 824}%
\special{pa 230 814}%
\special{pa 200 800}%
\special{pa 236 786}%
\special{pa 274 774}%
\special{pa 306 766}%
\special{pa 336 760}%
\special{pa 364 756}%
\special{pa 416 748}%
\special{pa 472 740}%
\special{pa 502 732}%
\special{pa 536 724}%
\special{pa 574 712}%
\special{pa 600 698}%
\special{pa 580 690}%
\special{sp}%
% 
\special{pn 8}%
\special{pa 200 900}%
\special{pa 230 886}%
\special{pa 256 876}%
\special{pa 312 860}%
\special{pa 338 856}%
\special{pa 368 852}%
\special{pa 396 848}%
\special{pa 426 844}%
\special{pa 460 840}%
\special{pa 494 834}%
\special{pa 532 824}%
\special{pa 572 814}%
\special{pa 600 800}%
\special{pa 564 786}%
\special{pa 528 774}%
\special{pa 494 766}%
%\special{pa 464 760}%
%\special{pa 436 756}%
%\special{pa 358 744}%
%\special{pa 330 740}%
\special{sp}%
\special{pn 8}%
\special{pa 300 732}%
\special{pa 264 724}%
\special{pa 226 712}%
\special{pa 202 698}%
\special{pa 220 690}%
\special{sp}%
\put(2.0000,-10.0000){\makebox(0,0){\small $D_1$}}%
\put(6.0000,-10.0000){\makebox(0,0){\small $D_2$}}%
\end{picture}%


==> figure/n-crossing3.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  7.0000)(  2.0000, -9.50000)
\special{sh 1}%
%\special{pa 600 200}%
%\special{pa 530 198}%
%\special{pa 548 214}%
%\special{pa 540 236}%
%\special{pa 600 200}%
%\special{fp}%
%\special{sh 1}%
%\special{pa 200 200}%
%\special{pa 260 236}%
%\special{pa 252 214}%
%\special{pa 270 198}%
%\special{pa 200 200}%
%\special{fp}%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 576 204}%
\special{pa 550 208}%
\special{pa 524 214}%
\special{pa 496 218}%
\special{sp}%
\special{pn 8}%
%\special{pa 440 230}%
%\special{pa 410 236}%
%\special{pa 378 244}%
%\special{pa 344 254}%
\special{pa 308 264}%
\special{pa 270 274}%
\special{pa 230 288}%
\special{pa 202 302}%
\special{pa 236 316}%
\special{pa 274 326}%
\special{pa 308 334}%
\special{pa 338 340}%
\special{pa 364 346}%
\special{pa 392 350}%
\special{pa 418 352}%
\special{pa 444 356}%
\special{pa 472 362}%
\special{pa 502 368}%
\special{pa 536 378}%
\special{pa 576 388}%
\special{pa 598 404}%
\special{pa 580 410}%
\special{sp}%
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 572 886}%
\special{pa 544 876}%
\special{pa 516 868}%
\special{pa 490 860}%
\special{pa 434 852}%
\special{pa 374 844}%
\special{pa 342 840}%
\special{pa 308 834}%
\special{pa 270 824}%
\special{pa 230 814}%
\special{pa 200 800}%
\special{pa 236 786}%
\special{pa 274 774}%
\special{pa 306 766}%
%\special{pa 336 760}%
%\special{pa 364 756}%
%\special{pa 416 748}%
%\special{pa 472 740}%
\special{sp}%
\special{pn 8}%
\special{pa 502 732}%
\special{pa 536 724}%
\special{pa 574 712}%
\special{pa 600 698}%
\special{pa 580 690}%
\special{sp}%
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 550 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 500 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 650 8 8 0  6.28318530717959E+0000}%
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 252 208}%
\special{pa 278 214}%
\special{pa 304 218}%
\special{pa 332 224}%
\special{pa 392 236}%
\special{pa 424 244}%
\special{pa 458 254}%
\special{pa 494 264}%
\special{pa 532 274}%
\special{pa 572 288}%
\special{pa 600 302}%
\special{pa 564 316}%
\special{pa 526 326}%
\special{pa 494 334}%
%\special{pa 464 340}%
%\special{pa 436 346}%
%\special{pa 410 350}%
%\special{pa 384 352}%
%\special{pa 358 356}%
%\special{sp}%
\special{sp}%
\special{pn 8}%
\special{pa 330 362}%
\special{pa 298 368}%
\special{pa 264 378}%
\special{pa 226 388}%
\special{pa 202 404}%
\special{pa 220 410}%
\special{sp}%
% 
\special{pn 8}%
\special{pa 200 900}%
\special{pa 230 886}%
\special{pa 256 876}%
\special{pa 312 860}%
\special{sp}%
\special{pn 8}%
%\special{pa 338 856}%
%\special{pa 368 852}%
%\special{pa 396 848}%
%\special{pa 426 844}%
%\special{pa 460 840}%
\special{pa 494 834}%
\special{pa 532 824}%
\special{pa 572 814}%
\special{pa 600 800}%
\special{pa 564 786}%
\special{pa 528 774}%
\special{pa 494 766}%
\special{pa 464 760}%
\special{pa 436 756}%
\special{pa 358 744}%
\special{pa 330 740}%
\special{pa 300 732}%
\special{pa 264 724}%
\special{pa 226 712}%
\special{pa 202 698}%
\special{pa 220 690}%
\special{sp}%
\put(2.0000,-10.0000){\makebox(0,0){\small $D_1$}}%
\put(6.0000,-10.0000){\makebox(0,0){\small $D_2$}}%
\end{picture}%


==> figure/n-d-crossing.tex <==
\unitlength 0.1in
\begin{picture}(  5.0000,  2.3300)(  1.0000, -4.8300)
\special{pn 8}%
\special{pa 200 416}%
\special{pa 275 336}%
\special{sp}%
\special{pn 8}%
\special{pa 338 282}%
\special{pa 360 258}%
\special{pa 382 236}%
\special{pa 404 212}%
\special{pa 432 212}%
\special{pa 462 230}%
\special{pa 486 264}%
\special{pa 500 304}%
\special{pa 496 348}%
\special{pa 476 386}%
\special{pa 448 412}%
\special{pa 418 422}%
\special{pa 394 408}%
\special{pa 372 384}%
\special{pa 304 316}%
\special{pa 280 294}%
\special{pa 258 272}%
\special{pa 234 250}%
\special{pa 200 216}%
\special{sp}%
\special{pn 8}%
%\special{pa 334 316}%
\special{pa 354 296}%
\special{pa 376 274}%
\special{pa 398 250}%
\special{pa 424 234}%
\special{pa 452 250}%
\special{pa 472 284}%
\special{pa 478 328}%
\special{pa 464 368}%
\special{pa 438 394}%
\special{pa 410 394}%
\special{pa 388 370}%
\special{pa 364 348}%
\special{pa 342 324}%
\special{pa 334 316}%
\special{sp}%
\special{pn 8}%
\special{pa 334 316}%
\special{pa 218 200}%
\special{fp}%
\special{pn 8}%
\special{pa 294 356}%
\special{pa 218 434}%
\special{fp}%
\end{picture}%


==> figure/p-crossing.tex <==
\unitlength 0.1in
\begin{picture}(  5.0000,  2.000)(  1.0000, -4.500)
\special{pn 8}%
\special{pa 200 400}%
\special{pa 224 380}%
\special{pa 248 362}%
\special{pa 272 340}%
\special{pa 296 320}%
\special{pa 318 298}%
\special{pa 340 274}%
\special{pa 362 248}%
\special{pa 382 222}%
\special{pa 406 200}%
\special{pa 438 208}%
\special{pa 468 228}%
\special{pa 490 254}%
\special{pa 500 288}%
\special{pa 496 326}%
\special{pa 476 364}%
\special{pa 450 392}%
\special{pa 420 406}%
\special{pa 396 396}%
\special{pa 374 372}%
\special{pa 350 348}%
%\special{pa 328 324}%
%\special{pa 284 280}%
\special{sp}%
\special{pn 8}%
\special{pa 260 258}%
\special{pa 238 236}%
\special{pa 214 214}%
\special{pa 200 200}%
\special{sp}%
\end{picture}%


==> figure/p-d-crossing.tex <==
\unitlength 0.1in
\begin{picture}(  5.0000,  2.3300)(  1.0000, -4.8300)
\special{pn 8}%
\special{pa 200 416}%
\special{pa 268 348}%
\special{pa 292 326}%
\special{pa 314 304}%
\special{pa 338 282}%
\special{pa 360 258}%
\special{pa 382 236}%
\special{pa 404 212}%
\special{pa 432 212}%
\special{pa 462 230}%
\special{pa 486 264}%
\special{pa 500 304}%
\special{pa 496 348}%
\special{pa 476 386}%
\special{pa 448 412}%
\special{pa 418 422}%
\special{pa 394 408}%
\special{pa 372 384}%
\special{pa 344 356}%
\special{sp}%
\special{pn 8}%
\special{pa 280 294}%
\special{pa 258 272}%
\special{pa 234 250}%
\special{pa 200 216}%
\special{sp}%
\special{pn 8}%
\special{pa 334 316}%
\special{pa 354 296}%
\special{pa 376 274}%
\special{pa 398 250}%
\special{pa 424 234}%
\special{pa 452 250}%
\special{pa 472 284}%
\special{pa 478 328}%
\special{pa 464 368}%
\special{pa 438 394}%
\special{pa 410 394}%
\special{pa 388 370}%
\special{pa 364 348}%
%\special{pa 342 324}%
%\special{pa 334 316}%
\special{sp}%
\special{pn 8}%
\special{pa 294 276}%
\special{pa 218 200}%
\special{fp}%
\special{pn 8}%
\special{pa 334 316}%
\special{pa 218 434}%
\special{fp}%
\end{picture}%


==> figure/pretzel.tex <==
\unitlength 0.1in
\begin{picture}( 14.0000, 10.0000)(  3.0000,-12.0000)
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 600}%
\special{fp}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 300 600}%
\special{pa 700 600}%
\special{pa 700 800}%
\special{pa 300 800}%
\special{pa 300 600}%
\special{pa 700 600}%
\special{fp}%
\put(5.0000,-7.0000){\makebox(0,0){$n_1$}}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 604 370}%
\special{pa 620 344}%
\special{pa 646 322}%
\special{pa 678 308}%
\special{pa 716 298}%
\special{pa 754 296}%
\special{pa 794 300}%
\special{pa 830 310}%
\special{pa 862 328}%
\special{pa 886 350}%
\special{pa 898 380}%
\special{pa 900 400}%
\special{sp}%
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 604 1032}%
\special{pa 620 1058}%
\special{pa 646 1078}%
\special{pa 678 1094}%
\special{pa 716 1102}%
\special{pa 754 1106}%
\special{pa 794 1102}%
\special{pa 830 1090}%
\special{pa 862 1074}%
\special{pa 886 1050}%
\special{pa 898 1022}%
\special{pa 900 1000}%
\special{sp}%
\special{pn 8}%
\special{pa 900 400}%
\special{pa 900 600}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 400}%
\special{pa 1100 600}%
\special{fp}%
\special{pn 8}%
\special{pa 900 800}%
\special{pa 900 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 800}%
\special{pa 1100 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 1200 600}%
\special{pa 1200 800}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{pa 1200 600}%
\special{fp}%
\put(10.0000,-7.0000){\makebox(0,0){$n_2$}}%
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 600}%
\special{fp}%
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 1600 600}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1600 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 600}%
\special{pa 1700 600}%
\special{pa 1700 800}%
\special{pa 1300 800}%
\special{pa 1300 600}%
\special{pa 1700 600}%
\special{fp}%
\put(15.0000,-7.0000){\makebox(0,0){$n_3$}}%
\special{pn 8}%
\special{pa 1100 1000}%
\special{pa 1104 1032}%
\special{pa 1120 1058}%
\special{pa 1146 1078}%
\special{pa 1178 1094}%
\special{pa 1216 1102}%
\special{pa 1254 1106}%
\special{pa 1294 1102}%
\special{pa 1330 1090}%
\special{pa 1362 1074}%
\special{pa 1386 1050}%
\special{pa 1398 1022}%
\special{pa 1400 1000}%
\special{sp}%
\special{pn 8}%
\special{pa 1100 400}%
\special{pa 1104 370}%
\special{pa 1120 344}%
\special{pa 1146 322}%
\special{pa 1178 308}%
\special{pa 1216 298}%
\special{pa 1254 296}%
\special{pa 1294 300}%
\special{pa 1330 310}%
\special{pa 1362 328}%
\special{pa 1386 350}%
\special{pa 1398 380}%
\special{pa 1400 400}%
\special{sp}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 402 370}%
\special{pa 410 342}%
\special{pa 422 318}%
\special{pa 440 296}%
\special{pa 462 278}%
\special{pa 486 262}%
\special{pa 516 248}%
\special{pa 548 236}%
\special{pa 582 226}%
\special{pa 618 218}%
\special{pa 658 212}%
\special{pa 696 208}%
\special{pa 736 204}%
\special{pa 778 202}%
\special{pa 818 202}%
\special{pa 858 200}%
\special{pa 1144 200}%
\special{pa 1184 202}%
\special{pa 1224 202}%
\special{pa 1264 204}%
\special{pa 1344 212}%
\special{pa 1382 218}%
\special{pa 1418 226}%
\special{pa 1454 236}%
\special{pa 1486 248}%
\special{pa 1514 262}%
\special{pa 1540 278}%
\special{pa 1562 296}%
\special{pa 1578 318}%
\special{pa 1592 342}%
\special{pa 1598 370}%
\special{pa 1600 400}%
\special{sp}%
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 402 1032}%
\special{pa 410 1060}%
\special{pa 422 1084}%
\special{pa 440 1106}%
\special{pa 462 1124}%
\special{pa 486 1140}%
\special{pa 516 1154}%
\special{pa 548 1166}%
\special{pa 582 1174}%
\special{pa 618 1182}%
\special{pa 658 1188}%
\special{pa 696 1192}%
\special{pa 736 1196}%
\special{pa 778 1198}%
\special{pa 818 1200}%
\special{pa 1184 1200}%
\special{pa 1264 1196}%
\special{pa 1344 1188}%
\special{pa 1382 1182}%
\special{pa 1454 1166}%
\special{pa 1486 1154}%
\special{pa 1514 1140}%
\special{pa 1540 1124}%
\special{pa 1562 1104}%
\special{pa 1578 1084}%
\special{pa 1592 1058}%
\special{pa 1598 1032}%
\special{pa 1600 1000}%
\special{sp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 468}%
\special{pa 600 454}%
\special{pa 620 468}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1000}%
\special{pa 880 932}%
\special{pa 900 946}%
\special{pa 920 932}%
\special{pa 900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 400}%
\special{pa 1080 468}%
\special{pa 1100 454}%
\special{pa 1120 468}%
\special{pa 1100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1000}%
\special{pa 1380 932}%
\special{pa 1400 946}%
\special{pa 1420 932}%
\special{pa 1400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1000}%
\special{pa 1580 932}%
\special{pa 1600 946}%
\special{pa 1620 932}%
\special{pa 1600 1000}%
\special{fp}%
\end{picture}%


==> figure/torus.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000, 10.1600)(  3.0000,-12.0800)
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 600}%
\special{fp}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 300 600}%
\special{pa 700 600}%
\special{pa 700 800}%
\special{pa 300 800}%
\special{pa 300 600}%
\special{pa 700 600}%
\special{fp}%
\put(5.0000,-7.0000){\makebox(0,0){$n$}}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 604 370}%
\special{pa 620 344}%
\special{pa 646 322}%
\special{pa 678 308}%
\special{pa 716 298}%
\special{pa 754 296}%
\special{pa 794 300}%
\special{pa 830 310}%
\special{pa 862 328}%
\special{pa 886 350}%
\special{pa 898 380}%
\special{pa 900 400}%
\special{sp}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 402 368}%
\special{pa 408 340}%
\special{pa 420 314}%
\special{pa 436 290}%
\special{pa 458 268}%
\special{pa 484 250}%
\special{pa 512 234}%
\special{pa 544 222}%
\special{pa 578 210}%
\special{pa 616 202}%
\special{pa 654 196}%
\special{pa 694 194}%
\special{pa 736 192}%
\special{pa 778 194}%
\special{pa 818 198}%
\special{pa 860 204}%
\special{pa 898 212}%
\special{pa 936 224}%
\special{pa 972 236}%
\special{pa 1006 252}%
\special{pa 1034 270}%
\special{pa 1060 292}%
\special{pa 1078 316}%
\special{pa 1092 342}%
\special{pa 1100 370}%
\special{pa 1100 400}%
\special{sp}%
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 604 1032}%
\special{pa 620 1058}%
\special{pa 646 1078}%
\special{pa 678 1094}%
\special{pa 716 1102}%
\special{pa 754 1106}%
\special{pa 794 1102}%
\special{pa 830 1090}%
\special{pa 862 1074}%
\special{pa 886 1050}%
\special{pa 898 1022}%
\special{pa 900 1000}%
\special{sp}%
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 402 1032}%
\special{pa 408 1062}%
\special{pa 420 1088}%
\special{pa 436 1112}%
\special{pa 458 1132}%
\special{pa 484 1150}%
\special{pa 512 1166}%
\special{pa 544 1180}%
\special{pa 578 1190}%
\special{pa 616 1198}%
\special{pa 654 1204}%
\special{pa 694 1208}%
\special{pa 778 1208}%
\special{pa 818 1204}%
\special{pa 860 1198}%
\special{pa 936 1178}%
\special{pa 972 1164}%
\special{pa 1006 1148}%
\special{pa 1034 1130}%
\special{pa 1060 1110}%
\special{pa 1078 1086}%
\special{pa 1092 1060}%
\special{pa 1100 1030}%
\special{pa 1100 1000}%
\special{sp}%
\special{pn 8}%
\special{pa 900 1000}%
\special{pa 900 400}%
\special{fp}%
\special{pa 1100 400}%
\special{pa 1100 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 468}%
\special{pa 600 454}%
\special{pa 620 468}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figure/web-1-12-1.tex <==
\unitlength 0.1in
\begin{picture}( 12.0000, 15.0000)(  4.0000,-22.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 900}%
\special{fp}%
\special{pn 40}%
\special{pa 1000 2000}%
\special{pa 1000 1600}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 1250 500 350  0.0000000  6.2831853}%
\special{ar 1000 1250 600 450  0.0000000  1.5707963}%
\special{ar 1000 1250 600 450  -1.5707963  0.0000000}%
\end{picture}%


==> figure/web-11-1-11-1.tex <==
\unitlength 0.1in
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 500 1700}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 500 1700}%
\special{fp}%
\special{pn 40}%
\special{pa 200 2000}%
\special{pa 500 1700}%
\special{fp}%
\special{pn 40}%
\special{pa 1800 2000}%
\special{pa 1500 1700}%
\special{fp}%
\special{pn 40}%
\special{pa 1000 800}%
\special{pa 1000 500}%
\special{fp}%
\end{picture}%


==> figure/web-11-1-11-2.tex <==
\unitlength 0.1in
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 500 1700}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1050 870}%
\special{pa 1050 500}%
\special{fp}%
\special{pa 950 870}%
\special{pa 950 500}%
\special{fp}%
\end{picture}%


==> figure/web-11-1-11-tate.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 200}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1-11-yoko.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 200}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1-12-tate.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 200}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1000 700}%
\special{pa 1800 300}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1-12-yoko.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 200}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 1700 200}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1-22-2.tex <==
\unitlength 0.1in
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 500 1700}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1050 870}%
\special{fp}%
\special{pa 1400 1700}%
\special{pa 1000 970}%
\special{fp}%
\special{pa 950 870}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 1000 970}%
\special{pa 600 1700}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1050 870}%
\special{pa 1050 500}%
\special{fp}%
\special{pa 950 870}%
\special{pa 950 500}%
\special{fp}%
\end{picture}%


==> figure/web-11-1-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 200}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 300 200}%
\special{pa 700 1000}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 1700 200}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1111-11.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1111-12.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1111-21.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 670}%
\special{pa 200 270}%
\special{fp}%
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1111-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 670}%
\special{pa 200 270}%
\special{fp}%
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1121-11.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 1300 600}%
\special{pa 1300 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1122-12.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 670}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 600 600}%
\special{fp}%
\special{pa 1300 1400}%
\special{pa 1300 700}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 600 700}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1211-11.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 700 600}%
\special{pa 700 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1211-12.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 700 600}%
\special{pa 700 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1221-11.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 700 600}%
\special{pa 700 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1300 1400}%
\special{pa 1300 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-1222-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 670}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 670}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 670 600}%
\special{fp}%
\special{pn 40}%
\special{pa 700 700}%
\special{pa 700 1400}%
\special{fp}%
\special{pa 1300 1400}%
\special{pa 1300 700}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 700 700}%
\special{fp}%
%line
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 200 270}%
\special{pa 600 670}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-11-2-11-1.tex <==
\unitlength 0.1in
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 500 1700}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 540 1600}%
\special{pa 1460 1600}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1000 500}%
\special{fp}%
\end{picture}%


==> figure/web-11-2-11-2.tex <==
\unitlength 0.1in
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 500 1700}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 540 1600}%
\special{pa 1460 1600}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1050 870}%
\special{pa 1050 500}%
\special{fp}%
\special{pa 950 870}%
\special{pa 950 500}%
\special{fp}%
\end{picture}%


==> figure/web-11-2-11.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 230}%
\special{pa 1000 630}%
\special{fp}%
\special{pa 1000 630}%
\special{pa 1800 230}%
\special{fp}%
\special{pa 1050 600}%
\special{pa 1050 1400}%
\special{fp}%
\special{pa 950 600}%
\special{pa 950 1400}%
\special{fp}%
\special{pa 1000 1370}%
\special{pa 200 1770}%
\special{fp}%
\special{pa 1000 1370}%
\special{pa 1800 1770}%
\special{fp}%
\end{picture}}%


==> figure/web-11-2-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 150 200}%
\special{pa 950 600}%
\special{fp}%
\special{pa 200 100}%
\special{pa 1000 500}%
\special{fp}%
\special{pa 1050 600}%
\special{pa 1850 200}%
\special{fp}%
\special{pa 1000 500}%
\special{pa 1800 100}%
\special{fp}%
\special{pa 1050 600}%
\special{pa 1050 1400}%
\special{fp}%
\special{pa 950 600}%
\special{pa 950 1400}%
\special{fp}%
\special{pa 1000 1370}%
\special{pa 200 1770}%
\special{fp}%
\special{pa 1000 1370}%
\special{pa 1800 1770}%
\special{fp}%
\end{picture}}%


==> figure/web-11-2111-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 600 1300}%
\special{pa 1400 1300}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 670}%
\special{pa 200 270}%
\special{fp}%
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1-12-tate.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
% 
\special{pn 40}%
\special{pa 200 200}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1000 1300}%
\special{pa 1800 1700}%
\special{fp}%
\special{pa 1000 700}%
\special{pa 1800 300}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1-21-tate.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
% 
\special{pn 40}%
\special{pa 200 200}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1000 1300}%
\special{pa 1800 1700}%
\special{fp}%
\special{pa 1000 700}%
\special{pa 200 300}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1-21-yoko.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 200}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 1700 200}%
\special{fp}%
\special{pa 700 1000}%
\special{pa 300 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1-21.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 200}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1000 700}%
\special{pa 200 300}%
\special{fp}%
\special{pa 1000 1300}%
\special{pa 1800 1700}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1111-11.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1330 1400}%
\special{pa 1730 1800}%
\special{fp}%
\special{pa 1400 1330}%
\special{pa 1800 1730}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1111-12.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 200 270}%
\special{pa 600 670}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 670 1400}%
\special{pa 270 1800}%
\special{fp}%
\special{pa 600 1330}%
\special{pa 200 1730}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1111-21.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 200 270}%
\special{pa 600 670}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1330 1400}%
\special{pa 1730 1800}%
\special{fp}%
\special{pa 1400 1330}%
\special{pa 1800 1730}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1111-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 200 270}%
\special{pa 600 670}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1330 1400}%
\special{pa 1730 1800}%
\special{fp}%
\special{pa 1400 1330}%
\special{pa 1800 1730}%
\special{fp}%
\end{picture}}%


==> figure/web-12-1211-11.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 500 600}%
\special{pa 500 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1330 1400}%
\special{pa 1730 1800}%
\special{fp}%
\special{pa 1400 1330}%
\special{pa 1800 1730}%
\special{fp}%
\end{picture}}%


==> figure/web-2-11-0-11-1.tex <==
\unitlength 0.1in
\begin{picture}( 12.0000, 24.0000)(  4.0000,-34.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 800}%
\special{fp}%
%\special{pn 40}%
%\special{pa 1050 2010}%
%\special{pa 1050 1690}%
%\special{fp}%
%\special{pn 40}%
%\special{pa 950 2010}%
%\special{pa 950 1690}%
%\special{fp}%
\special{pn 40}%
\special{pa 1050 3200}%
\special{pa 1050 2890}%
\special{fp}%
\special{pa 950 3200}%
\special{pa 950 2890}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 1250 600 450  0.0000000  6.2831853}%
\special{pn 40}%
\special{ar 1000 2450 600 450  0.0000000  6.2831853}%
\end{picture}%


==> figure/web-2-11-1-11-1-yoko.tex <==
\unitlength 0.1in
\begin{picture}( 12.0000, 24.0000)(  4.0000,-34.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 800}%
\special{fp}%
\special{pn 40}%
\special{pa 400 1250}%
\special{pa 400 2450}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 1250}%
\special{pa 1600 2450}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 1850}%
\special{pa 400 1850}%
\special{fp}%
\special{pn 40}%
\special{pa 1050 3200}%
\special{pa 1050 2890}%
\special{fp}%
\special{pa 950 3200}%
\special{pa 950 2890}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 1250 600 450  3.1415926  6.2831853}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 2450 600 450  0.0000000  3.1415926}%
\special{fp}%
\end{picture}%


==> figure/web-2-11-1-11-1.tex <==
\unitlength 0.1in
\begin{picture}( 12.0000, 24.0000)(  4.0000,-34.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 800}%
\special{fp}%
\special{pn 40}%
\special{pa 1000 2000}%
\special{pa 1000 1700}%
\special{fp}%
%\special{pn 40}%
%\special{pa 950 2010}%
%\special{pa 950 1690}%
%\special{fp}%
\special{pn 40}%
\special{pa 1050 3200}%
\special{pa 1050 2890}%
\special{fp}%
\special{pa 950 3200}%
\special{pa 950 2890}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 1250 600 450  0.0000000  6.2831853}%
\special{pn 40}%
\special{ar 1000 2450 600 450  0.0000000  6.2831853}%
\end{picture}%


==> figure/web-2-11-11-1.tex <==
\unitlength 0.1in
\begin{picture}( 12.0000, 24.0000)(  4.0000,-34.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 800}%
\special{fp}%
\special{pn 40}%
\special{pa 400 1250}%
\special{pa 400 2450}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 1250}%
\special{pa 1600 2450}%
\special{fp}%
\special{pn 40}%
\special{pa 1050 3200}%
\special{pa 1050 2890}%
\special{fp}%
\special{pa 950 3200}%
\special{pa 950 2890}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 1250 600 450  3.1415926  6.2831853}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 2450 600 450  0.0000000  3.1415926}%
\special{fp}%
\end{picture}%


==> figure/web-2-11-2-11-1.tex <==
\unitlength 0.1in
\begin{picture}( 12.0000, 24.0000)(  4.0000,-34.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 800}%
\special{fp}%
\special{pn 40}%
\special{pa 1050 2010}%
\special{pa 1050 1690}%
\special{fp}%
\special{pn 40}%
\special{pa 950 2010}%
\special{pa 950 1690}%
\special{fp}%
\special{pn 40}%
\special{pa 1050 3200}%
\special{pa 1050 2890}%
\special{fp}%
\special{pa 950 3200}%
\special{pa 950 2890}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 1250 600 450  0.0000000  6.2831853}%
\special{pn 40}%
\special{ar 1000 2450 600 450  0.0000000  6.2831853}%
\end{picture}%


==> figure/web-2-11-2.tex <==
\unitlength 0.1in
\begin{picture}( 12.0000, 15.0000)(  4.0000,-22.0000)
\special{pn 40}%
\special{pa 1050 500}%
\special{pa 1050 810}%
\special{fp}%
\special{pa 950 500}%
\special{pa 950 810}%
\special{fp}%
\special{pn 40}%
\special{pa 1050 2000}%
\special{pa 1050 1690}%
\special{fp}%
\special{pa 950 2000}%
\special{pa 950 1690}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 1250 600 450  0.0000000  6.2831853}%
\end{picture}%


==> figure/web-2-22-0.tex <==
\unitlength 0.1in
\begin{picture}( 14.0000, 14.0000)(  3.0000,-22.0000)
\special{pn 40}%
\special{ar 1000 1000 700 400  0.0000000  1.483}%
\special{ar 1000 1000 700 400  1.658  6.2831853}%
\special{pn 40}%
\special{ar 1000 1000 600 300  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1050 2000}%
\special{pa 1050 1390}%
\special{fp}%
\special{pa 950 2000}%
\special{pa 950 1390}%
\special{fp}%
\end{picture}%


==> figure/web-2-22-2.tex <==
\unitlength 0.1in
\begin{picture}( 12.0000, 15.0000)(  4.0000,-22.0000)
\special{pn 40}%
\special{pa 1050 500}%
\special{pa 1050 810}%
\special{fp}%
\special{pa 950 500}%
\special{pa 950 810}%
\special{fp}%
\special{pn 40}%
\special{pa 1050 2000}%
\special{pa 1050 1690}%
\special{fp}%
\special{pa 950 2000}%
\special{pa 950 1690}%
\special{fp}%
\special{pn 40}%
\special{ar 1000 1250 500 350  0.0000000  6.2831853}%
\special{ar 1000 1250 600 450  -1.483  1.483}%
\special{ar 1000 1250 600 450  1.658  4.625}%
\end{picture}%


==> figure/web-2-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-18.0000)%
\special{pn 40}%
\special{pa 150 100}%
\special{pa 950 700}%
\special{fp}%
\special{pa 200 00}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1050 700}%
\special{pa 1850 100}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1800 00}%
\special{fp}%
\special{pa 1050 700}%
\special{pa 1050 1500}%
\special{fp}%
\special{pa 950 700}%
\special{pa 950 1500}%
\special{fp}%
\end{picture}}%


==> figure/web-21-1-12-tate.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
% 
\special{pn 40}%
\special{pa 200 200}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1000 1300}%
\special{pa 200 1700}%
\special{fp}%
\special{pa 1000 700}%
\special{pa 1800 300}%
\special{fp}%
\end{picture}}%


==> figure/web-21-1-12-yoko.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 200}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 200 1800}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 1700 1800}%
\special{fp}%
\special{pa 700 1000}%
\special{pa 300 200}%
\special{fp}%
\end{picture}}%


==> figure/web-21-1111-12.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
% box
\special{pn 40}%
\special{pa 200 200}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
% line
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1330}%
\special{pa 200 1730}%
\special{fp}%
\special{pa 670 1400}%
\special{pa 270 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-21-1122-12.tex <==
r{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 670}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 600 600}%
\special{fp}%
\special{pa 1300 1400}%
\special{pa 1300 700}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 600 700}%
\special{fp}%
%line
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1330}%
\special{pa 200 1730}%
\special{fp}%
\special{pa 670 1400}%
\special{pa 270 1800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-22-1-11-1.tex <==
\unitlength 0.1in
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 500 1700}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 300 2000}%
\special{pa 600 1700}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1400 1700}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1000 500}%
\special{fp}%
\end{picture}%


==> figure/web-22-1-11-2.tex <==
\unitlength 0.1in
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 500 1700}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 300 2000}%
\special{pa 600 1700}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1400 1700}%
\special{fp}%
\special{pa 1050 870}%
\special{pa 1050 500}%
\special{fp}%
\special{pa 950 870}%
\special{pa 950 500}%
\special{fp}%
\end{picture}%


==> figure/web-22-1111-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 600}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{fp}%
%line
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 200 270}%
\special{pa 600 670}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1330}%
\special{pa 200 1730}%
\special{fp}%
\special{pa 670 1400}%
\special{pa 270 1800}%
\special{fp}%
\special{pa 1330 1400}%
\special{pa 1730 1800}%
\special{fp}%
\special{pa 1400 1330}%
\special{pa 1800 1730}%
\special{fp}%
\end{picture}}%


==> figure/web-22-2-22-2.tex <==
\unitlength 0.1in
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 600 1700}%
\special{pa 1400 1700}%
\special{fp}%
\special{pa 650 1600}%
\special{pa 1350 1600}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1050 870}%
\special{fp}%
\special{pa 1350 1600}%
\special{pa 1000 970}%
\special{fp}%
\special{pa 950 870}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 1000 970}%
\special{pa 650 1600}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 300 2000}%
\special{pa 600 1700}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1400 1700}%
\special{fp}%
\special{pa 1050 870}%
\special{pa 1050 500}%
\special{fp}%
\special{pa 950 870}%
\special{pa 950 500}%
\special{fp}%
\end{picture}%


==> figure/web-22-2-22-tate.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 150 200}%
\special{pa 950 600}%
\special{fp}%
\special{pa 200 100}%
\special{pa 1000 500}%
\special{fp}%
\special{pa 1050 600}%
\special{pa 1850 200}%
\special{fp}%
\special{pa 1000 500}%
\special{pa 1800 100}%
\special{fp}%
\special{pa 1050 600}%
\special{pa 1050 1400}%
\special{fp}%
\special{pa 950 600}%
\special{pa 950 1400}%
\special{fp}%
\special{pa 950 1400}%
\special{pa 150 1800}%
\special{fp}%
\special{pa 1000 1500}%
\special{pa 200 1900}%
\special{fp}%
\special{pa 1050 1400}%
\special{pa 1850 1800}%
\special{fp}%
\special{pa 1000 1500}%
\special{pa 1800 1900}%
\special{fp}%
\end{picture}}%


==> figure/web-22-2-22-yoko.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
\special{pn 40}%
\special{pa 200 150}%
\special{pa 600 950}%
\special{fp}%
\special{pa 100 200}%
\special{pa 500 1000}%
\special{fp}%
\special{pa 600 1050}%
\special{pa 200 1850}%
\special{fp}%
\special{pa 500 1000}%
\special{pa 100 1800}%
\special{fp}%
\special{pa 600 1050}%
\special{pa 1400 1050}%
\special{fp}%
\special{pa 600 950}%
\special{pa 1400 950}%
\special{fp}%
\special{pa 1400 950}%
\special{pa 1800 150}%
\special{fp}%
\special{pa 1500 1000}%
\special{pa 1900 200}%
\special{fp}%
\special{pa 1400 1050}%
\special{pa 1800 1850}%
\special{fp}%
\special{pa 1500 1000}%
\special{pa 1900 1800}%
\special{fp}%
\end{picture}}%


==> figure/web-22-2.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-22.0000)%
\special{pn 40}%
\special{pa 1050 500}%
\special{pa 1050 1400}%
\special{fp}%
\special{pa 950 500}%
\special{pa 950 1400}%
\special{fp}%
\special{pa 950 1400}%
\special{pa 150 1900}%
\special{fp}%
\special{pa 1000 1500}%
\special{pa 200 2000}%
\special{fp}%
\special{pa 1050 1400}%
\special{pa 1850 1900}%
\special{fp}%
\special{pa 1000 1500}%
\special{pa 1800 2000}%
\special{fp}%
\end{picture}}%


==> figure/web-22-222-2.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 17.0000)(  2.0000,-23.0000)
\special{pn 40}%
\special{pa 1050 500}%
\special{pa 1050 800}%
\special{fp}%
\special{pa 950 500}%
\special{pa 950 800}%
\special{fp}%
\special{pa 950 800}%
\special{pa 150 1000}%
\special{fp}%
\special{pa 1850 1000}%
\special{pa 1050 800}%
\special{fp}%
\special{pa 150 1000}%
\special{pa 150 2000}%
\special{fp}%
\special{pa 1850 2000}%
\special{pa 1850 1000}%
\special{fp}%
\special{pa 1000 875}%
\special{pa 250 1050}%
\special{fp}%
\special{pa 1750 1050}%
\special{pa 1000 875}%
\special{fp}%
\special{pa 1000 1225}%
\special{pa 1750 1050}%
\special{fp}%
\special{pn 40}%
\special{pa 250 1050}%
\special{pa 1000 1225}%
\special{fp}%
\special{pa 250 1150}%
\special{pa 950 1300}%
\special{fp}%
\special{pa 950 1550}%
\special{pa 250 1725}%
\special{fp}%
\special{pa 250 1150}%
\special{pa 250 1725}%
\special{fp}%
\special{pa 950 1300}%
\special{pa 950 1550}%
\special{fp}%
\special{pa 1050 1300}%
\special{pa 1750 1150}%
\special{fp}%
\special{pa 1750 1725}%
\special{pa 1750 1150}%
\special{fp}%
\special{pa 1050 1300}%
\special{pa 1050 1550}%
\special{fp}%
\special{pa 1750 1725}%
\special{pa 1050 1550}%
\special{fp}%
\special{pa 1000 1650}%
\special{pa 250 1825}%
\special{fp}%
\special{pa 1750 1825}%
\special{pa 1000 1650}%
\special{fp}%
\special{pa 250 1825}%
\special{pa 250 2000}%
\special{fp}%
\special{pa 1750 2000}%
\special{pa 1750 1825}%
\special{fp}%
\end{picture}%


==> figure/web-22-2222-22.tex <==
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(2.0000,-20.0000)%
%box
\special{pn 40}%
\special{pa 600 670}%
\special{pa 600 1330}%
\special{fp}%
\special{pa 670 1400}%
\special{pa 1330 1400}%
\special{fp}%
\special{pa 1400 1330}%
\special{pa 1400 670}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 670 600}%
\special{fp}%
\special{pn 40}%
\special{pa 700 700}%
\special{pa 700 1300}%
\special{fp}%
\special{pa 700 1300}%
\special{pa 1300 1300}%
\special{fp}%
\special{pa 1300 1300}%
\special{pa 1300 700}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 700 700}%
\special{fp}%
%line
\special{pa 670 600}%
\special{pa 270 200}%
\special{fp}%
\special{pa 200 270}%
\special{pa 600 670}%
\special{fp}%
\special{pa 1330 600}%
\special{pa 1730 200}%
\special{fp}%
\special{pa 1400 670}%
\special{pa 1800 270}%
\special{fp}%
\special{pa 600 1330}%
\special{pa 200 1730}%
\special{fp}%
\special{pa 670 1400}%
\special{pa 270 1800}%
\special{fp}%
\special{pa 1330 1400}%
\special{pa 1730 1800}%
\special{fp}%
\special{pa 1400 1330}%
\special{pa 1800 1730}%
\special{fp}%
\end{picture}}%


==> figure/web-pentagon-1.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
%\special{pa 1000 700}%
%\special{pa 1500 1100}%
%\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1300 1700}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 700 1700}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 500 1100}%
\special{pa 1000 700}%
\special{fp}%
\end{picture}%


==> figure/web-pentagon-10.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
\special{pa 1000 700}%
\special{pa 1500 1100}%
\special{fp}%
%\special{pa 1500 1100}%
%\special{pa 1300 1700}%
%\special{fp}%
\special{pa 1300 1700}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 700 1700}%
\special{pa 500 1100}%
\special{fp}%
%\special{pa 500 1100}%
%\special{pa 1000 700}%
%\special{fp}%
\end{picture}%


==> figure/web-pentagon-2.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
\special{pa 1000 700}%
\special{pa 1500 1100}%
\special{fp}%
%\special{pa 1500 1100}%
%\special{pa 1300 1700}%
%\special{fp}%
\special{pa 1300 1700}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 700 1700}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 500 1100}%
\special{pa 1000 700}%
\special{fp}%
\end{picture}%


==> figure/web-pentagon-3.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
\special{pa 1000 700}%
\special{pa 1500 1100}%
\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1700}%
\special{fp}%
%\special{pa 1300 1700}%
%\special{pa 700 1700}%
%\special{fp}%
\special{pa 700 1700}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 500 1100}%
\special{pa 1000 700}%
\special{fp}%
\end{picture}%


==> figure/web-pentagon-4.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
\special{pa 1000 700}%
\special{pa 1500 1100}%
\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1300 1700}%
\special{pa 700 1700}%
\special{fp}%
%\special{pa 700 1700}%
%\special{pa 500 1100}%
%\special{fp}%
\special{pa 500 1100}%
\special{pa 1000 700}%
\special{fp}%
\end{picture}%


==> figure/web-pentagon-5.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
\special{pa 1000 700}%
\special{pa 1500 1100}%
\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1300 1700}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 700 1700}%
\special{pa 500 1100}%
\special{fp}%
%\special{pa 500 1100}%
%\special{pa 1000 700}%
%\special{fp}%
\end{picture}%


==> figure/web-pentagon-6.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
%\special{pa 1000 700}%
%\special{pa 1500 1100}%
%\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1700}%
\special{fp}%
%\special{pa 1300 1700}%
%\special{pa 700 1700}%
%\special{fp}%
\special{pa 700 1700}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 500 1100}%
\special{pa 1000 700}%
\special{fp}%
\end{picture}%


==> figure/web-pentagon-7.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
\special{pa 1000 700}%
\special{pa 1500 1100}%
\special{fp}%
%\special{pa 1500 1100}%
%\special{pa 1300 1700}%
%\special{fp}%
\special{pa 1300 1700}%
\special{pa 700 1700}%
\special{fp}%
%\special{pa 700 1700}%
%\special{pa 500 1100}%
%\special{fp}%
\special{pa 500 1100}%
\special{pa 1000 700}%
\special{fp}%
\end{picture}%


==> figure/web-pentagon-8.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
\special{pa 1000 700}%
\special{pa 1500 1100}%
\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1700}%
\special{fp}%
%\special{pa 1300 1700}%
%\special{pa 700 1700}%
%\special{fp}%
\special{pa 700 1700}%
\special{pa 500 1100}%
\special{fp}%
%\special{pa 500 1100}%
%\special{pa 1000 700}%
%\special{fp}%
\end{picture}%


==> figure/web-pentagon-9.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
%\special{pa 1000 700}%
%\special{pa 1500 1100}%
%\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1300 1700}%
\special{pa 700 1700}%
\special{fp}%
%\special{pa 700 1700}%
%\special{pa 500 1100}%
%\special{fp}%
\special{pa 500 1100}%
\special{pa 1000 700}%
\special{fp}%
\end{picture}%


==> figure/web-pentagon.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000, 15.0000)(  2.0000,-20.0000)
\special{pn 40}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1500 1100}%
\special{fp}%
%
\special{pa 1000 700}%
\special{pa 1500 1100}%
\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1300 1700}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 700 1700}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 500 1100}%
\special{pa 1000 700}%
\special{fp}%
\end{picture}%


==> figure/web-r12p.tex <==
\unitlength 0.1in
\begin{picture}( 13.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 150 50}%
\special{pa 700 600}%
\special{fp}%
\special{pa 50 150}%
\special{pa 600 700}%
\special{fp}%
\special{pa 1100 1000}%
\special{pa 1650 1550}%
\special{fp}%
\special{pa 1000 1100}%
\special{pa 1550 1650}%
\special{fp}%
\special{pa 100 1600}%
\special{pa 1600 100}%
\special{fp}%
\end{picture}%


==> figure/web-r22p.tex <==
\unitlength 0.1in
\begin{picture}( 13.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 150 50}%
\special{pa 700 600}%
\special{fp}%
\special{pa 50 150}%
\special{pa 600 700}%
\special{fp}%
\special{pa 1100 1000}%
\special{pa 1650 1550}%
\special{fp}%
\special{pa 1000 1100}%
\special{pa 1550 1650}%
\special{fp}%
\special{pa 150 1650}%
\special{pa 1650 150}%
\special{fp}%
\special{pa 50 1550}%
\special{pa 1550 50}%
\special{fp}%
\end{picture}%


==> figure/web-r2times1-1-fusion1.tex <==
\unitlength 0.1in
\begin{picture}( 21.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 100 100}%
\special{pa 700 550}%
\special{fp}%
\special{pa 1500 1150}%
\special{pa 2100 1600}%
\special{fp}%
\special{pa 1040 805}%
\special{pa 1160 895}%
\special{fp}%
\special{pa 100 1600}%
\special{pa 1600 100}%
\special{fp}%
\special{pa 600 1600}%
\special{pa 2100 100}%
\special{fp}%
\end{picture}%


==> figure/web-r2times1-1-fusion2.tex <==
\unitlength 0.1in
\begin{picture}( 21.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 100 100}%
\special{pa 2100 1600}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 200}%
\special{pa 1576 222}%
\special{pa 1554 246}%
\special{pa 1536 272}%
\special{pa 1520 304}%
\special{pa 1506 338}%
\special{pa 1496 374}%
\special{pa 1492 408}%
\special{pa 1490 442}%
\special{pa 1492 472}%
\special{pa 1498 496}%
\special{pa 1510 516}%
\special{pa 1526 530}%
\special{pa 1544 538}%
\special{pa 1568 540}%
\special{pa 1594 540}%
\special{pa 1622 534}%
\special{pa 1652 524}%
\special{pa 1684 510}%
\special{pa 1718 494}%
\special{pa 1790 454}%
\special{pa 1826 430}%
\special{pa 1860 406}%
\special{pa 1896 380}%
\special{pa 1930 354}%
\special{pa 1994 302}%
\special{pa 2022 276}%
\special{pa 2050 252}%
\special{pa 2072 228}%
\special{pa 2100 200}%
\special{sp}%
\special{pn 40}%
\special{pa 600 1600}%
\special{pa 624 1580}%
\special{pa 646 1556}%
\special{pa 666 1528}%
\special{pa 682 1496}%
\special{pa 694 1462}%
\special{pa 704 1428}%
\special{pa 710 1392}%
\special{pa 712 1360}%
\special{pa 708 1330}%
\special{pa 702 1304}%
\special{pa 690 1284}%
\special{pa 676 1272}%
\special{pa 656 1264}%
\special{pa 634 1260}%
\special{pa 608 1262}%
\special{pa 580 1268}%
\special{pa 548 1278}%
\special{pa 516 1292}%
\special{pa 482 1308}%
\special{pa 448 1326}%
\special{pa 376 1370}%
\special{pa 340 1396}%
\special{pa 306 1420}%
\special{pa 272 1446}%
\special{pa 238 1474}%
\special{pa 208 1500}%
\special{pa 178 1524}%
\special{pa 152 1550}%
\special{pa 128 1572}%
\special{pa 100 1600}%
\special{sp}%
\end{picture}%


==> figure/web-r2times1-1-fusion3.tex <==
\unitlength 0.1in
\begin{picture}( 21.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 100 100}%
\special{pa 900 700}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 2100 1600}%
\special{fp}%
\special{pa 702 1304}%
\special{pa 1498 496}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 200}%
\special{pa 1576 222}%
\special{pa 1554 246}%
\special{pa 1536 272}%
\special{pa 1520 304}%
\special{pa 1506 338}%
\special{pa 1496 374}%
\special{pa 1492 408}%
\special{pa 1490 442}%
\special{pa 1492 472}%
\special{pa 1498 496}%
\special{pa 1510 516}%
\special{pa 1526 530}%
\special{pa 1544 538}%
\special{pa 1568 540}%
\special{pa 1594 540}%
\special{pa 1622 534}%
\special{pa 1652 524}%
\special{pa 1684 510}%
\special{pa 1718 494}%
\special{pa 1790 454}%
\special{pa 1826 430}%
\special{pa 1860 406}%
\special{pa 1896 380}%
\special{pa 1930 354}%
\special{pa 1994 302}%
\special{pa 2022 276}%
\special{pa 2050 252}%
\special{pa 2072 228}%
\special{pa 2100 200}%
\special{sp}%
\special{pn 40}%
\special{pa 600 1600}%
\special{pa 624 1580}%
\special{pa 646 1556}%
\special{pa 666 1528}%
\special{pa 682 1496}%
\special{pa 694 1462}%
\special{pa 704 1428}%
\special{pa 710 1392}%
\special{pa 712 1360}%
\special{pa 708 1330}%
\special{pa 702 1304}%
\special{pa 690 1284}%
\special{pa 676 1272}%
\special{pa 656 1264}%
\special{pa 634 1260}%
\special{pa 608 1262}%
\special{pa 580 1268}%
\special{pa 548 1278}%
\special{pa 516 1292}%
\special{pa 482 1308}%
\special{pa 448 1326}%
\special{pa 376 1370}%
\special{pa 340 1396}%
\special{pa 306 1420}%
\special{pa 272 1446}%
\special{pa 238 1474}%
\special{pa 208 1500}%
\special{pa 178 1524}%
\special{pa 152 1550}%
\special{pa 128 1572}%
\special{pa 100 1600}%
\special{sp}%
\end{picture}%


==> figure/web-r2times1-1-fusion4.tex <==
\unitlength 0.1in
\begin{picture}( 21.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 100 100}%
\special{pa 900 700}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 2100 1600}%
\special{fp}%
\special{pa 1490 442}%
\special{pa 634 1260}%
\special{fp}%
\special{pa 1568 540}%
\special{pa 712 1360}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 200}%
\special{pa 1576 222}%
\special{pa 1554 246}%
\special{pa 1536 272}%
\special{pa 1520 304}%
\special{pa 1506 338}%
\special{pa 1496 374}%
\special{pa 1492 408}%
\special{pa 1490 442}%
\special{pa 1492 472}%
\special{pa 1498 496}%
\special{pa 1510 516}%
\special{pa 1526 530}%
\special{pa 1544 538}%
\special{pa 1568 540}%
\special{pa 1594 540}%
\special{pa 1622 534}%
\special{pa 1652 524}%
\special{pa 1684 510}%
\special{pa 1718 494}%
\special{pa 1790 454}%
\special{pa 1826 430}%
\special{pa 1860 406}%
\special{pa 1896 380}%
\special{pa 1930 354}%
\special{pa 1994 302}%
\special{pa 2022 276}%
\special{pa 2050 252}%
\special{pa 2072 228}%
\special{pa 2100 200}%
\special{sp}%
\special{pn 40}%
\special{pa 600 1600}%
\special{pa 624 1580}%
\special{pa 646 1556}%
\special{pa 666 1528}%
\special{pa 682 1496}%
\special{pa 694 1462}%
\special{pa 704 1428}%
\special{pa 710 1392}%
\special{pa 712 1360}%
\special{pa 708 1330}%
\special{pa 702 1304}%
\special{pa 690 1284}%
\special{pa 676 1272}%
\special{pa 656 1264}%
\special{pa 634 1260}%
\special{pa 608 1262}%
\special{pa 580 1268}%
\special{pa 548 1278}%
\special{pa 516 1292}%
\special{pa 482 1308}%
\special{pa 448 1326}%
\special{pa 376 1370}%
\special{pa 340 1396}%
\special{pa 306 1420}%
\special{pa 272 1446}%
\special{pa 238 1474}%
\special{pa 208 1500}%
\special{pa 178 1524}%
\special{pa 152 1550}%
\special{pa 128 1572}%
\special{pa 100 1600}%
\special{sp}%
\end{picture}%


==> figure/web-r2times1-2-fusion1.tex <==
\unitlength 0.1in
\begin{picture}( 21.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 100 100}%
\special{pa 700 600}%
\special{fp}%
\special{pa 1420 1200}%
\special{pa 1900 1600}%
\special{fp}%
\special{pa 300 100}%
\special{pa 780 500}%
\special{fp}%
\special{pa 1500 1100}%
\special{pa 2100 1600}%
\special{fp}%
\special{pa 1092 760}%
\special{pa 1200 850}%
\special{fp}%
\special{pa 1108 940}%
\special{pa 1000 850}%
\special{fp}%
\special{pa 964 820}%
\special{pa 1036 880}%
\special{fp}%
\special{pa 1164 820}%
\special{pa 1236 880}%
\special{fp}%
\special{pa 100 1600}%
\special{pa 1600 100}%
\special{fp}%
\special{pa 600 1600}%
\special{pa 2100 100}%
\special{fp}%
\end{picture}%


==> figure/web-r2times1-2-fusion2.tex <==
\unitlength 0.1in
\begin{picture}( 21.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 100 100}%
\special{pa 1900 1600}%
\special{fp}%
\special{pa 300 100}%
\special{pa 2100 1600}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 200}%
\special{pa 1576 222}%
\special{pa 1554 246}%
\special{pa 1536 272}%
\special{pa 1520 304}%
\special{pa 1506 338}%
\special{pa 1496 374}%
\special{pa 1492 408}%
\special{pa 1490 442}%
\special{pa 1492 472}%
\special{pa 1498 496}%
\special{pa 1510 516}%
\special{pa 1526 530}%
\special{pa 1544 538}%
\special{pa 1568 540}%
\special{pa 1594 540}%
\special{pa 1622 534}%
\special{pa 1652 524}%
\special{pa 1684 510}%
\special{pa 1718 494}%
\special{pa 1790 454}%
\special{pa 1826 430}%
\special{pa 1860 406}%
\special{pa 1896 380}%
\special{pa 1930 354}%
\special{pa 1994 302}%
\special{pa 2022 276}%
\special{pa 2050 252}%
\special{pa 2072 228}%
\special{pa 2100 200}%
\special{sp}%
\special{pn 40}%
\special{pa 600 1600}%
\special{pa 624 1580}%
\special{pa 646 1556}%
\special{pa 666 1528}%
\special{pa 682 1496}%
\special{pa 694 1462}%
\special{pa 704 1428}%
\special{pa 710 1392}%
\special{pa 712 1360}%
\special{pa 708 1330}%
\special{pa 702 1304}%
\special{pa 690 1284}%
\special{pa 676 1272}%
\special{pa 656 1264}%
\special{pa 634 1260}%
\special{pa 608 1262}%
\special{pa 580 1268}%
\special{pa 548 1278}%
\special{pa 516 1292}%
\special{pa 482 1308}%
\special{pa 448 1326}%
\special{pa 376 1370}%
\special{pa 340 1396}%
\special{pa 306 1420}%
\special{pa 272 1446}%
\special{pa 238 1474}%
\special{pa 208 1500}%
\special{pa 178 1524}%
\special{pa 152 1550}%
\special{pa 128 1572}%
\special{pa 100 1600}%
\special{sp}%
\end{picture}%


==> figure/web-r2times1-2-fusion3.tex <==
\unitlength 0.1in
\begin{picture}( 21.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 100 100}%
\special{pa 820 700}%
\special{fp}%
\special{pa 1300 1100}%
\special{pa 1900 1600}%
\special{fp}%
\special{pa 300 100}%
\special{pa 900 600}%
\special{fp}%
\special{pa 1380 1000}%
\special{pa 2100 1600}%
\special{fp}%
\special{pa 702 1304}%
\special{pa 1498 496}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 200}%
\special{pa 1576 222}%
\special{pa 1554 246}%
\special{pa 1536 272}%
\special{pa 1520 304}%
\special{pa 1506 338}%
\special{pa 1496 374}%
\special{pa 1492 408}%
\special{pa 1490 442}%
\special{pa 1492 472}%
\special{pa 1498 496}%
\special{pa 1510 516}%
\special{pa 1526 530}%
\special{pa 1544 538}%
\special{pa 1568 540}%
\special{pa 1594 540}%
\special{pa 1622 534}%
\special{pa 1652 524}%
\special{pa 1684 510}%
\special{pa 1718 494}%
\special{pa 1790 454}%
\special{pa 1826 430}%
\special{pa 1860 406}%
\special{pa 1896 380}%
\special{pa 1930 354}%
\special{pa 1994 302}%
\special{pa 2022 276}%
\special{pa 2050 252}%
\special{pa 2072 228}%
\special{pa 2100 200}%
\special{sp}%
\special{pn 40}%
\special{pa 600 1600}%
\special{pa 624 1580}%
\special{pa 646 1556}%
\special{pa 666 1528}%
\special{pa 682 1496}%
\special{pa 694 1462}%
\special{pa 704 1428}%
\special{pa 710 1392}%
\special{pa 712 1360}%
\special{pa 708 1330}%
\special{pa 702 1304}%
\special{pa 690 1284}%
\special{pa 676 1272}%
\special{pa 656 1264}%
\special{pa 634 1260}%
\special{pa 608 1262}%
\special{pa 580 1268}%
\special{pa 548 1278}%
\special{pa 516 1292}%
\special{pa 482 1308}%
\special{pa 448 1326}%
\special{pa 376 1370}%
\special{pa 340 1396}%
\special{pa 306 1420}%
\special{pa 272 1446}%
\special{pa 238 1474}%
\special{pa 208 1500}%
\special{pa 178 1524}%
\special{pa 152 1550}%
\special{pa 128 1572}%
\special{pa 100 1600}%
\special{sp}%
\end{picture}%


==> figure/web-r2times1-2-fusion4.tex <==
\unitlength 0.1in
\begin{picture}( 21.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 100 100}%
\special{pa 820 700}%
\special{fp}%
\special{pa 1300 1100}%
\special{pa 1900 1600}%
\special{fp}%
\special{pa 300 100}%
\special{pa 900 600}%
\special{fp}%
\special{pa 1380 1000}%
\special{pa 2100 1600}%
\special{fp}%
\special{pa 1490 442}%
\special{pa 634 1260}%
\special{fp}%
\special{pa 1568 540}%
\special{pa 712 1360}%
\special{fp}%
\special{pn 40}%
\special{pa 1600 200}%
\special{pa 1576 222}%
\special{pa 1554 246}%
\special{pa 1536 272}%
\special{pa 1520 304}%
\special{pa 1506 338}%
\special{pa 1496 374}%
\special{pa 1492 408}%
\special{pa 1490 442}%
\special{pa 1492 472}%
\special{pa 1498 496}%
\special{pa 1510 516}%
\special{pa 1526 530}%
\special{pa 1544 538}%
\special{pa 1568 540}%
\special{pa 1594 540}%
\special{pa 1622 534}%
\special{pa 1652 524}%
\special{pa 1684 510}%
\special{pa 1718 494}%
\special{pa 1790 454}%
\special{pa 1826 430}%
\special{pa 1860 406}%
\special{pa 1896 380}%
\special{pa 1930 354}%
\special{pa 1994 302}%
\special{pa 2022 276}%
\special{pa 2050 252}%
\special{pa 2072 228}%
\special{pa 2100 200}%
\special{sp}%
\special{pn 40}%
\special{pa 600 1600}%
\special{pa 624 1580}%
\special{pa 646 1556}%
\special{pa 666 1528}%
\special{pa 682 1496}%
\special{pa 694 1462}%
\special{pa 704 1428}%
\special{pa 710 1392}%
\special{pa 712 1360}%
\special{pa 708 1330}%
\special{pa 702 1304}%
\special{pa 690 1284}%
\special{pa 676 1272}%
\special{pa 656 1264}%
\special{pa 634 1260}%
\special{pa 608 1262}%
\special{pa 580 1268}%
\special{pa 548 1278}%
\special{pa 516 1292}%
\special{pa 482 1308}%
\special{pa 448 1326}%
\special{pa 376 1370}%
\special{pa 340 1396}%
\special{pa 306 1420}%
\special{pa 272 1446}%
\special{pa 238 1474}%
\special{pa 208 1500}%
\special{pa 178 1524}%
\special{pa 152 1550}%
\special{pa 128 1572}%
\special{pa 100 1600}%
\special{sp}%
\end{picture}%


==> figure/web-r2times1-2p.tex <==
\unitlength 0.1in
\begin{picture}( 13.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 40}%
\special{pa 150 50}%
\special{pa 700 600}%
\special{fp}%
\special{pa 50 150}%
\special{pa 600 700}%
\special{fp}%
\special{pa 1100 1000}%
\special{pa 1650 1550}%
\special{fp}%
\special{pa 1000 1100}%
\special{pa 1550 1650}%
\special{fp}%
\special{pa 100 1600}%
\special{pa 1600 100}%
\special{fp}%
\put(1.000,-12.00){\makebox(0,0){\Huge $2\varpi_1$}}%
\end{picture}%


==> figure/webd-11-1-11-tate.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1000 1200}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1400 200}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 600 200}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 1400 1800}%
\special{fp}%
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\end{picture}%


==> figure/webd-11-1-11-yoko.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1400 200}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 600 1800}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 600 200}%
\special{fp}%
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\end{picture}%


==> figure/webd-11-1-12-tate.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1000 1200}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1400 200}%
\special{fp}%
\special{pa 1000 900}%
\special{pa 1440 240}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 600 200}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 1400 1800}%
\special{fp}%
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\end{picture}%


==> figure/webd-11-2112-11.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 800 600}%
\special{pa 1200 600}%
\special{pa 1200 1400}%
\special{pa 800 1400}%
\special{pa 800 600}%
\special{pa 1200 600}%
\special{fp}%
\special{pn 40}%
\special{pa 1200 600}%
\special{pa 1400 200}%
\special{fp}%
\special{pa 600 200}%
\special{pa 800 600}%
\special{fp}%
\special{pa 800 1400}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 1200 1400}%
\special{fp}%
\special{pn 40}%
\special{pa 800 650}%
\special{pa 1200 650}%
\special{fp}%
\special{pa 1200 1350}%
\special{pa 800 1350}%
\special{fp}%
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\end{picture}%


==> figure/webd-11221.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1400 200}%
\special{pa 1376 224}%
\special{pa 1324 268}%
\special{pa 1300 290}%
\special{pa 1248 334}%
\special{pa 1224 356}%
\special{pa 1094 456}%
\special{pa 1068 474}%
\special{pa 1040 490}%
\special{pa 1014 508}%
\special{pa 986 522}%
\special{pa 958 538}%
\special{pa 930 552}%
\special{pa 874 576}%
\special{pa 846 586}%
\special{pa 816 596}%
\special{pa 786 604}%
\special{pa 696 622}%
\special{pa 664 624}%
\special{pa 634 628}%
\special{pa 602 628}%
\special{pa 570 630}%
\special{pa 538 630}%
\special{pa 506 628}%
\special{pa 474 628}%
\special{pa 442 626}%
\special{pa 408 622}%
\special{pa 376 620}%
\special{pa 342 616}%
\special{pa 310 614}%
\special{pa 276 610}%
\special{pa 244 606}%
\special{pa 210 602}%
\special{pa 200 600}%
\special{sp}%
\special{pn 40}%
\special{pa 164 682}%
\special{pa 196 686}%
\special{pa 228 688}%
\special{pa 260 692}%
\special{pa 294 694}%
\special{pa 422 702}%
\special{pa 454 702}%
\special{pa 486 704}%
\special{pa 550 704}%
\special{pa 646 698}%
\special{pa 676 694}%
\special{pa 740 686}%
\special{pa 772 680}%
\special{pa 804 672}%
\special{pa 834 664}%
\special{pa 866 656}%
\special{pa 926 636}%
\special{pa 986 612}%
\special{pa 1014 598}%
\special{pa 1044 584}%
\special{pa 1072 570}%
\special{pa 1098 554}%
\special{pa 1126 536}%
\special{pa 1204 482}%
\special{pa 1230 462}%
\special{pa 1254 442}%
\special{pa 1280 422}%
\special{pa 1304 402}%
\special{pa 1472 248}%
\special{pa 1476 244}%
\special{sp}%
\special{pn 40}%
\special{pa 1400 1800}%
\special{pa 1372 1744}%
\special{pa 1358 1714}%
\special{pa 1330 1658}%
\special{pa 1316 1628}%
\special{pa 1302 1600}%
\special{pa 1286 1572}%
\special{pa 1272 1542}%
\special{pa 1230 1458}%
\special{pa 1214 1428}%
\special{pa 1186 1372}%
\special{pa 1176 1342}%
\special{pa 1168 1314}%
\special{pa 1162 1288}%
\special{pa 1160 1260}%
\special{pa 1162 1232}%
\special{pa 1164 1206}%
\special{pa 1170 1180}%
\special{pa 1180 1154}%
\special{pa 1190 1126}%
\special{pa 1204 1102}%
\special{pa 1218 1076}%
\special{pa 1236 1050}%
\special{pa 1256 1024}%
\special{pa 1276 1000}%
\special{pa 1298 974}%
\special{pa 1350 926}%
\special{pa 1376 900}%
\special{pa 1466 828}%
\special{pa 1498 804}%
\special{pa 1532 780}%
\special{pa 1564 756}%
\special{pa 1600 734}%
\special{pa 1634 710}%
\special{pa 1742 638}%
\special{pa 1778 616}%
\special{pa 1800 600}%
\special{sp}%
\special{pn 40}%
\special{pa 1200 1400}%
\special{pa 1186 1372}%
\special{pa 1170 1346}%
\special{pa 1134 1302}%
\special{pa 1112 1284}%
\special{pa 1090 1268}%
\special{pa 1042 1244}%
\special{pa 1016 1236}%
\special{pa 988 1228}%
\special{pa 960 1224}%
\special{pa 930 1220}%
\special{pa 900 1218}%
\special{pa 868 1218}%
\special{pa 836 1220}%
\special{pa 768 1228}%
\special{pa 732 1234}%
\special{pa 660 1250}%
\special{pa 546 1280}%
\special{pa 508 1292}%
\special{pa 468 1306}%
\special{pa 428 1318}%
\special{pa 348 1346}%
\special{pa 308 1362}%
\special{pa 268 1376}%
\special{pa 226 1390}%
\special{pa 200 1400}%
\special{sp}%
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\end{picture}%


==> figure/webd-21-1-11-yoko.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1400 200}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 600 1800}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 650 1800}%
\special{pa 850 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 600 200}%
\special{fp}%
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\end{picture}%


==> figure/webd-21-1.tex <==
\unitlength 0.1in
\begin{picture}( 17.8800, 8.0000)(  1.0600,-12.000)
\special{pn 40}%
\special{ar 1000 1000 894 894  0.0000000  6.2831853}%
\special{pn 40}%
\special{pa 1000 1000}%
\special{pa 1000 100}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 200 1400}%
\special{fp}%
\special{pa 1000 900}%
\special{pa 160 1320}%
\special{fp}%
\put(10.000,-18.9400){\makebox(0,0){\Huge $\ast$}}%
\end{picture}%

